Triangulated Manifolds with Few Vertices: Vertex-Transitive Triangulations I

We describe an algorithm for the enumeration of (candidates of) vertex-transitive combinatorial $d$-manifolds. With an implementation of our algorithm, we determine, up to combinatorial equivalence, all combinatorial manifolds with a vertex-transitive automorphism group on $n\leq 13$ vertices. With the exception of actions of groups of small order, the enumeration is extended to 14 and 15 vertices.

==> (inline-0) <==
\begin{tabular}{@{}l@{\hspace{3mm}}l@{\hspace{3mm}}l}
 $\partial \,\Delta_{d+1}$ & -- & boundary complex of the $(d+1)$-simplex,\\[.75mm]
 $C_{d+1}(n)$       & -- & cyclic $(d+1)$-polytope with $n$ vertices,\\[.75mm]
 $C_{d+1}^{\Delta}$ & -- & $(d+1)$-dimensional cross-polytope,\\[.75mm]
 $BiC(p,q;n)$       & -- & bicyclic $4$-polytope\\[.75mm]% , Ch.~\ref{ch:polytopal},\cite{Lutz2005pre}
 $TriC(p,q,r;n)$    & -- & tricyclic $6$-polytope\\[.75mm]% , Ch.~\ref{ch:polytopal},\cite{Lutz2005pre}
 $k*k$              & -- & join product of two $k$-gons,\\[.75mm]
 $K_1*K_2$          & -- & join product of two complexes,\\[.75mm]
 $K_1\,\wr\,K_2$       & -- & wreath product of two complexes \cite{JoswigLutz2005},\\[.75mm]
 minimal            & -- & triangulation is vertex-minimal,\\[.75mm]
 tight              & -- & triangulation is tight \cite{KuehnelLutz1999},\\[.75mm]
 nncs               & -- & nearly neighborly centrally symmetric
                           %sphere, Ch.~\ref{ch:centrally},\\[.75mm]
                           sphere \cite{Lutz2004apre},\\[.75mm]
 no flip            & -- & example has no non-trivial bistellar
                           %flip, Ch.~\ref{ch:type}. 
                           flip \cite{KuehnelLutz2003pre}.
\end{tabular}

%%%  dim = 2  %%%

\begin{landscape}

\small
\defaultaddspace=.1em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\extracolsep{\fill}}rcclllll@{}}
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $2$-manifolds.}}\label{tbl:2man}
\\\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 $n$ & Or. &   Gen.  & $f$-vector & Group             & Type               & List of orbits & Remarks \\ \midrule
\endfirsthead
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $2$-manifolds (continued).}}
\\\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 $n$ & Or. &   Gen.  & $f$-vector & Group             & Type               & List of orbits & Remarks \\ \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
  4  & $+$ &    0    & (\underline{6},\underline{4})  & $S_4$ & $\mbox{}^2\hspace{.3pt}4^{\,5}_{\,1}$   & $123_{\,4}$ & tetrahedron, regular \\
 \addlinespace
  6  & $+$ &    0    &    (12,8)  & $[2^3]S_3=2wrS_3$ & $\mbox{}^2\hspace{.3pt}6^{\,11}_{\,1}$   & $123_{\,8}$   & octahedron, regular \\
 \addlinespace
     & $-$ &    1    & (\underline{15},10) & $A_5$    & $\mbox{}^2\hspace{.3pt}6^{\,12}_{\,1}$   &  $123_{\,10}$ & ${\mathbb R}{\bf P}^{\,2}_{\,6}$, regular \\
 \addlinespace
  7  & $+$ &    1    & (\underline{21},14) & $7\!:\!6$& $\mbox{}^2\hspace{.3pt}7^{\,4}_{\,1}$    &  $124_{\,14}$ & M\"obius' torus, \cite{Csaszar1949}, \cite[$M^2$]{Kuehnel1986a-series}, \\[-.2mm]
     &     &                                 &                        &     &               && \cite{KuehnelLassmann1988-dtori}, \cite[$M^2_1$]{KuehnelLassmann1996-bundle}, \cite{Moebius1886}\\
 \addlinespace
  8  & $+$ &    1    & (24,16)    & $t8n15(32)$       & $\mbox{}^2\hspace{.3pt}8^{\,15}_{\,1}$   &  $123_{\,16}$ & \cite[$M^2_1(8)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
  9  & $+$ &    1    & (27,18)    & $D_9$             & $\mbox{}^2\hspace{.3pt}9^{\,3}_{\,1}$    &  $124_{\,18}$ & \cite[$M^2_1(9)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     &     &         &            & ${\mathbb Z}_3^{\,2}\!:\!D_6$ & $\mbox{}^2\hspace{.3pt}9^{\,18}_{\,1}$   & $136_{\,18}$ & regular, \cite{Altshuler1973}, \cite{Brahana1926}, \cite[Ch.~8]{CoxeterMoser1957}, \cite{Wilson1976}  \\
 \addlinespace
     & $-$ &    5    & (\underline{36},24) & $S_3\times{\mathbb Z}_3$ & $\mbox{}^2\hspace{.3pt}9^{\,4}_{\,1}$  & $124_{\,18}$\, $138_{\,6}$ & \cite[$N(9,2)$]{AltshulerBrehm1992}, \cite{Coxeter1943} \\
 \addlinespace
 10  & $+$ &    1    & (30,20)  & $D_{10}$            & $\mbox{}^2\hspace{.3pt}10^{\,3}_{\,2}$   & $124_{\,20}$ & \cite[$M^2_1(10)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     & $-$ &    2    & (30,20)  & $D_{10}$            & $\mbox{}^2\hspace{.3pt}10^{\,3}_{\,1}$   & $123_{\,10}$\, $137_{\,10}$ & \\
 \addlinespace
     &     &    7    & (\underline{45},30) & $A_5$    & $\mbox{}^2\hspace{.3pt}10^{\,7}_{\,1}$   & $123_{\,30}$  & \cite[$N(10,13)$]{AltshulerBrehm1992}, \cite[380, (i)]{Bose1939}, \cite{Coxeter1943} \\
 \addlinespace
 11  & $+$ &    1    & (33,22)  & $D_{11}$            & $\mbox{}^2\hspace{.3pt}11^{\,2}_{\,1}$   & $124_{\,22}$ & \cite[$M^2_1(11)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
 12  & $+$ &    0    & (30,20)  & $[2]A_5$            & $\mbox{}^2\hspace{.3pt}12^{\,76}_{\,1}$  & $126_{\,20}$ & icosahedron, regular \\
 \addlinespace
     &     &    1    & (36,24)  & $D_{12}$            & $\mbox{}^2\hspace{.3pt}12^{\,12}_{\,1}$  & $124_{\,24}$ & \cite[$M^2_1(12)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}12^{\,12}_{\,2}$  & $125_{\,24}$ & \\ 
 \addlinespace
     &     &         &          & $D_4\times S_3$     & $\mbox{}^2\hspace{.3pt}12^{\,28}_{\,1}$  & $126_{\,24}$ & \\
 \addlinespace
     &     &         &          & $S_4\times S_3$     & $\mbox{}^2\hspace{.3pt}12^{\,83}_{\,1}$  & $123_{\,24}$ & regular, \cite{Altshuler1973}, \cite{Brahana1926}, \cite[Ch.~8]{CoxeterMoser1957}, \cite{Wilson1976} \\
 \addlinespace
     &     &    2    & (42,28)  & ${\mathbb Z}_{12}$  & $\mbox{}^2\hspace{.3pt}12^{\,1}_{\,3}$   & $123_{\,12}$\, $137_{\,12}$\, $159_{\,4}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}12^{\,1}_{\,10}$ & $126_{\,12}$\, $127_{\,12}$\, $159_{\,4}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &     &         &          & $D_6$               & $\mbox{}^2\hspace{.3pt}12^{\,3}_{\,3}$  & $124_{\,12}$\, $145_{\,12}$\, $159_{\,4}$ & \\
 \addlinespace
     &     &    3    & (48,32)  & $A_4$               & $\mbox{}^2\hspace{.3pt}12^{\,4}_{\,6}$  & $124_{\,12}$\, $127_{\,12}$\, $138_{\,4}$\, $16\,11_{\,4}$ & \\
 \addlinespace
     &     &         &          & $t12n8(24)=S_4$     & $\mbox{}^2\hspace{.3pt}12^{\,8}_{\,1}$  & $124_{\,24}$\, $137_{\,8}$ & \\
 \addlinespace
     &     &         &          & $t12n113(192)$      & $\mbox{}^2\hspace{.3pt}12^{\,113}_{\,1}$ & $124_{\,32}$ & Dyck's regular map, \cite{Bokowski1989}, \cite{BokowskiWills1988}, \\[-.2mm]
     &     &         &          &                     &               && \cite{Brehm1987a}, \cite{Dyck1880a}, \cite{Dyck1880b}, \cite{SchulteWills1986}, \cite{Wilson1976} \\
 \addlinespace
     &     &    4    & (54,36)  & $D_6$               & $\mbox{}^2\hspace{.3pt}12^{\,3}_{\,1}$ & $124_{\,12}$\, $137_{\,12}$\, $145_{\,12}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}12^{\,3}_{\,2}$ & $124_{\,12}$\, $137_{\,12}$\, $14\,12_{\,12}$ & \\
 \addlinespace
     &     &         &          & $A_4$ &             $\mbox{}^2\hspace{.3pt}12^{\,4}_{\,4}$ & $123_{\,12}$\, $125_{\,12}$\, $138_{\,4}$\, $159_{\,4}$\, $16\,11_{\,4}$ & \\
 \addlinespace
     &     &         &          & $A_4(12)\times{\mathbb Z}_2$ & $\mbox{}^2\hspace{.3pt}12^{\,6}_{\,1}$ & $123_{\,24}$\, $125_{\,12}$ & \\
 \addlinespace
     &     &    5    & (60,40)  & ${\mathbb Z}_{12}$  & $\mbox{}^2\hspace{.3pt}12^{\,1}_{\,1}$ & $123_{\,12}$\, $136_{\,12}$\, $148_{\,12}$\, $159_{\,4}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}12^{\,1}_{\,2}$ & $123_{\,12}$\, $136_{\,12}$\, $149_{\,12}$\, $159_{\,4}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}12^{\,1}_{\,6}$ & $124_{\,12}$\, $126_{\,12}$\, $136_{\,12}$\, $159_{\,4}$ & \\
 \addlinespace
     &     &         &          & $\frac{1}{2}[3\!:\!2]4$ & $\mbox{}^2\hspace{.3pt}12^{\,5}_{\,1}$ & $123_{\,12}$\, $124_{\,12}$\, $145_{\,12}$\, $159_{\,4}$ & \\
 \addlinespace
     &     &    6    & (\underline{66},44) & $A_4$    & $\mbox{}^2\hspace{.3pt}12^{\,4}_{\,5}$ & $124_{\,12}$\, $127_{\,12}$\, $138_{\,4}$\, $159_{\,4}$\, $15\,11_{\,12}$ & \cite[$N^{12}_{58}$]{AltshulerBokowskiSchuchert1996} \\
 \addlinespace
     & $-$ &    4    & (42,28)  & $A_4$               & $\mbox{}^2\hspace{.3pt}12^{\,4}_{\,2}$ & $123_{\,12}$\, $124_{\,12}$\, $138_{\,4}$ & \\
 \addlinespace
     &     &    8    & (54,36)  & ${\mathbb Z}_{12}$  & $\mbox{}^2\hspace{.3pt}12^{\,1}_{\,4}$ & $124_{\,12}$\, $125_{\,12}$\, $137_{\,12}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}12^{\,1}_{\,5}$ & $124_{\,12}$\, $125_{\,12}$\, $139_{\,12}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}12^{\,1}_{\,7}$ & $124_{\,12}$\, $127_{\,12}$\, $13\,10_{\,12}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}12^{\,1}_{\,8}$ & $125_{\,12}$\, $127_{\,12}$\, $148_{\,12}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}12^{\,1}_{\,9}$ & $126_{\,12}$\, $127_{\,12}$\, $135_{\,12}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &     &         &          & $A_4(6)\times{\mathbb Z}_2$ & $\mbox{}^2\hspace{.3pt}12^{\,7}_{\,1}$ & $124_{\,24}$\, $137_{\,12}$ & \\
 \addlinespace
     &     &         &          & $t12n9(24)=S_4$     & $\mbox{}^2\hspace{.3pt}12^{\,9}_{\,1}$ & $123_{\,24}$\, $137_{\,12}$ & \\
 \addlinespace
     &     &   10    & (60,40)  & $A_4$               & $\mbox{}^2\hspace{.3pt}12^{\,4}_{\,1}$ & $123_{\,12}$\, $124_{\,12}$\, $137_{\,12}$\, $159_{\,4}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}12^{\,4}_{\,3}$ & $123_{\,12}$\, $125_{\,12}$\, $137_{\,12}$\, $16\,11_{\,4}$ & \\
 \addlinespace
     &     &         &          & $t12n8(24)=S_4$     & $\mbox{}^2\hspace{.3pt}12^{\,8}_{\,2}$ & $124_{\,24}$\, $13\,10_{\,12}$\, $15\,10_{\,4}$ & \\
 \addlinespace
 13  & $+$ &    1    & (39,26)  & $D_{13}$            & $\mbox{}^2\hspace{.3pt}13^{\,2}_{\,1}$ & $124_{\,26}$ & \cite[$M^2_1(13)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     &     &         &          & $13\!:\!6$          & $\mbox{}^2\hspace{.3pt}13^{\,5}_{\,1}$ & $125_{\,26}$ & \\
 \addlinespace
     & $-$ &   15    & (\underline{78},52) & ${\mathbb Z}_{13}$ & $\mbox{}^2\hspace{.3pt}13^{\,1}_{\,1}$ & $123_{\,13}$\, $137_{\,13}$\, $148_{\,13}$\, $149_{\,13}$ & \\
 \addlinespace
     &     &         &          & $13\!:\!3$          & $\mbox{}^2\hspace{.3pt}13^{\,3}_{\,1}$ & $123_{\,39}$\, $138_{\,13}$ & \\
 \addlinespace
 14  & $+$ &    1    & (42,28)  & $D_{14}$            & $\mbox{}^2\hspace{.3pt}14^{\,3}_{\,2}$ & $124_{\,28}$ & \cite[$M^2_1(14)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}14^{\,3}_{\,3}$ & $125_{\,28}$ & \\
 \addlinespace
     &     &    8    & (84,56)  & $2[\frac{1}{2}]7\!:\!6$ & $\mbox{}^2\hspace{.3pt}14^{\,4}_{\,1}$ & $123_{\,42}$\, $137_{\,14}$ & \\
 \addlinespace 
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}14^{\,4}_{\,2}$ & $124_{\,42}$\, $137_{\,14}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}14^{\,4}_{\,3}$ & $124_{\,42}$\, $13\,11_{\,14}$ & \\
 \addlinespace
     &     &         &          & $7\!:\!3\times{\mathbb Z}_2$ & $\mbox{}^2\hspace{.3pt}14^{\,5}_{\,1}$ & $123_{\,42}$\, $137_{\,14}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}14^{\,5}_{\,2}$ & $124_{\,42}$\, $13\,11_{\,14}$ & \\
 \addlinespace
     & $-$ &    2    & (42,28)  & $D_{14}$            & $\mbox{}^2\hspace{.3pt}14^{\,3}_{\,1}$ & $123_{\,14}$\, $139_{\,14}$ & \\
 \addlinespace
     &     &   16    & (84,56)  & ${\mathbb Z}_{14}$  & $\mbox{}^2\hspace{.3pt}14^{\,1}_{\,1}$ & $123_{\,14}$\, $136_{\,14}$\, $149_{\,14}$\, $159_{\,14}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}14^{\,1}_{\,2}$ & $123_{\,14}$\, $136_{\,14}$\, $14\,10_{\,14}$\, $159_{\,14}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}14^{\,1}_{\,3}$ & $124_{\,14}$\, $126_{\,14}$\, $137_{\,14}$\, $149_{\,14}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}14^{\,1}_{\,4}$ & $124_{\,14}$\, $127_{\,14}$\, $13\,12_{\,14}$\, $159_{\,14}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}14^{\,1}_{\,5}$ & $124_{\,14}$\, $12\,10_{\,14}$\, $13\,12_{\,14}$\, $159_{\,14}$ & \\ 
 \addlinespace
 15  & $+$ &    1    & (45,30)  & $D_{15}$            & $\mbox{}^2\hspace{.3pt}15^{\,2}_{\,1}$ & $124_{\,30}$ & \cite[$M^2_1(15)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}15^{\,2}_{\,2}$ & $127_{\,30}$ & \\
 \addlinespace
     &     &         &          & $D_5\times S_{3}$   & $\mbox{}^2\hspace{.3pt}15^{\,7}_{\,1}$ & $125_{\,30}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}15^{\,7}_{\,2}$ & $126_{\,30}$ & \\
 \addlinespace
     &     &    6    & (75,50)  & $[5^2\!:\!2]S_3$    & $\mbox{}^2\hspace{.3pt}15^{\,18}_{\,1}$ & $123_{\,50}$ & regular, \cite{Wilson1976} \\
 \addlinespace
     & $-$ &    7    & (60,40)  & $A_5$               & $\mbox{}^2\hspace{.3pt}15^{\,5}_{\,1}$ & $125_{\,30}$\, $179_{\,10}$ & \\
 \addlinespace
     &     &   12    & (75,50)  & ${\mathbb Z}_{15}$  & $\mbox{}^2\hspace{.3pt}15^{\,1}_{\,1}$ & $123_{\,15}$\, $136_{\,15}$\, $14\,10_{\,15}$\, $16\,11_{\,5}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}15^{\,1}_{\,2}$ & $123_{\,15}$\, $137_{\,15}$\, $15\,10_{\,15}$\, $16\,11_{\,5}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}15^{\,1}_{\,3}$ & $123_{\,15}$\, $137_{\,15}$\, $15\,11_{\,15}$\, $16\,11_{\,5}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}15^{\,1}_{\,6}$ & $125_{\,15}$\, $126_{\,15}$\, $14\,10_{\,15}$\, $16\,11_{\,5}$ & \\
 \addlinespace
     &     &         &          & ${\mathbb Z}_5\times S_3$ & $\mbox{}^2\hspace{.3pt}15^{\,4}_{\,2}$ & $123_{\,30}$\, $138_{\,15}$\, $16\,11_{\,5}$ & \\
 \addlinespace
     &     &   17    & (90,60)  & ${\mathbb Z}_{15}$  & $\mbox{}^2\hspace{.3pt}15^{\,1}_{\,4}$ & $123_{\,15}$\, $138_{\,15}$\, $149_{\,15}$\, $14\,10_{\,15}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}15^{\,1}_{\,5}$ & $123_{\,15}$\, $138_{\,15}$\, $14\,10_{\,15}$\, $14\,11_{\,15}$ & \\
 \addlinespace
     &     &         &          & $D_5\times{\mathbb Z}_{3}$ & $\mbox{}^2\hspace{.3pt}15^{\,3}_{\,1}$ & $123_{\,30}$\, $136_{\,30}$ & \\
 \addlinespace
     &     &         &          &                     & $\mbox{}^2\hspace{.3pt}15^{\,3}_{\,2}$ & $123_{\,30}$\, $139_{\,15}$\, $147_{\,15}$ & \\
 \addlinespace
     &     &         &          & ${\mathbb Z}_5\times S_3$ & $\mbox{}^2\hspace{.3pt}15^{\,4}_{\,1}$ & $123_{\,30}$\, $136_{\,30}$ & \\
 \addlinespace
     &     &         &          & $S_5$               & $\mbox{}^2\hspace{.3pt}15^{\,10}_{\,1}$ & $12\,10_{\,60}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}

\end{landscape}

%%%  dim = 3  %%%

\begin{landscape}

\small
\defaultaddspace=.1em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\extracolsep{\fill}}rllllll@{}}
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $3$-manifolds.}}\label{tbl:3man}
\\\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endfirsthead
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $3$-manifolds (continued).}}
\\\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
  5  & $S^3$              & (\underline{10},\underline{10},\underline{5}) & $S_5$ & $\mbox{}^3\hspace{.3pt}5^{\,5}_{\,1}$ & $1234_{\,5}$ & $\partial \,\Delta_4$, regular \\
 \addlinespace
  6  & $S^3$              & (\underline{15},18,9) & $S_3wr2$ & $\mbox{}^3\hspace{.3pt}6^{\,13}_{\,1}$ & $1234_{\,9}$ & $\partial C_4(6)=3*3$, \cite[${\rm I}_6$]{KuehnelLassmann1985-di} \\
 \addlinespace
  7  & $S^3$              & (\underline{21},28,14) & $D_7$      & $\mbox{}^3\hspace{.3pt}7^{\,2}_{\,1}$ & $1234_{\,7}$\, $1245_{\,7}$ & $\partial C_4(7)$, \cite[${\rm I}_7$]{KuehnelLassmann1985-di}\\
 \addlinespace
  8  & $S^3$              & (24,32,16) & $2wrS_4$ & $\mbox{}^3\hspace{.3pt}8^{\,44}_{\,1}$ & $1234_{\,16}$ & $\partial C_4^{\Delta}=\partial BiC(1,3;8)$ \\
     &                    &            &          &               && $=4*4$, regular, nncs\\
 \addlinespace
     &                    & (\underline{28},40,20) & $D_8$ & $\mbox{}^3\hspace{.3pt}8^{\,6}_{\,1}$ & $1234_{\,8}$\, $1245_{\,8}$\, $1256_{\,4}$ & $\partial C_4(8)$, \cite[${\rm I}_8$]{KuehnelLassmann1985-di} \\
 \addlinespace
  9  & $S^3$              & (\underline{36},54,27) & $D_9$ & $\mbox{}^3\hspace{.3pt}9^{\,3}_{\,1}$ & $1234_{\,9}$\, $1245_{\,9}$\, $1256_{\,9}$ & $\partial C_4(9)$, \cite[${\rm I}_9$]{KuehnelLassmann1985-di}\\
 \addlinespace
     & $S^2\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1$ & (\underline{36},54,27) & $D_9$      & $\mbox{}^3\hspace{.3pt}9^{\,3}_{\,2}$ & $1235_{\,18}$\, $1245_{\,9}$ & minimal, tight, \\
     &                    &            &          &               && \cite[$N^9_{51}$]{AltshulerSteinberg1974}, \cite[$M^3$]{Kuehnel1986a-series}, \\ 
     &                    &            &          &               && \cite[${\rm II}_9$]{KuehnelLassmann1985-di}, \cite[$M^3_2$]{KuehnelLassmann1996-bundle}, \\
     &                    &            &          &               && \cite{KuehnelLutz1999}, \cite{Walkup1970} \\
 \addlinespace
 10  & $S^3$              & (35,50,25) & $D_5wr2$ & $\mbox{}^3\hspace{.3pt}10^{\,21}_{\,1}$ & $1234_{\,25}$ & $\partial BiC(1,4;10)=5*5$ \\
 \addlinespace
     &                    & (40,60,30) & $\frac{1}{2}[5\!:\!4]2$  & $\mbox{}^3\hspace{.3pt}10^{\,4}_{\,1}$ & $1235_{\,20}$\, $1245_{\,5}$\, $1289_{\,5}$ & \\
 \addlinespace
     &                    &            & $S_5\times{\mathbb Z}_2$ & $\mbox{}^3\hspace{.3pt}10^{\,22}_{\,1}$ & $1234_{\,30}$ & $\partial BiC(1,3;10)$, \\
     &                    &            &          &               && nncs, \cite[p.~116]{Gruenbaum1967}\\
 \addlinespace
     &                    & (\underline{45},70,35) & ${\mathbb Z}_{10}$ 
                                                  & $\mbox{}^3\hspace{.3pt}10^{\,1}_{\,1}$ & $1235_{\,10}$\, $1236_{\,10}$\, $1246_{\,10}$\, $1368_{\,5}$ & \cite{Altshuler1976}, \cite[$N^{10}_{3574}$]{Altshuler1977}, \cite[$1_{10}$]{KuehnelLassmann1985-di}, \\
     &                    &            &          &               && non-polytopal \\
 \addlinespace
     &                    &            & $D_{10}$ & $\mbox{}^3\hspace{.3pt}10^{\,3}_{\,1}$ & $1234_{\,10}$\, $1245_{\,10}$\, $1256_{\,10}$\, $1267_{\,5}$ & $\partial C_4(10)$, \cite[$N^{10}_{4}$]{Altshuler1977}, \\
     &                    &            &          &               && \cite[${\rm I}_{10}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            & $\frac{1}{2}[5\!:\!4]2$ 
                                                  &
                                                  $\mbox{}^3\hspace{.3pt}10^{\,4}_{\,2}$ & $1245_{\,5}$\, $1246_{\,20}$\, $1267_{\,10}$ & \cite[$N^{10}_{425}$]{Altshuler1977}, \cite{BokowskiGarms1987}, \\
     &                    &            &          &               && non-polytopal \\
 \addlinespace
     & $S^2\!\times\!S^1$ & (40,60,30) & $D_{10}$ & $\mbox{}^3\hspace{.3pt}10^{\,3}_{\,2}$ & $1235_{\,20}$\, $1245_{\,10}$ & minimal, \\
     &                    &            &          &               && \cite[$M^3_2(10)$]{KuehnelLassmann1996-bundle}, \cite{Walkup1970} \\
 \addlinespace
     &                    & (\underline{45},70,35) & ${\mathbb Z}_{10}$ & $\mbox{}^3\hspace{.3pt}10^{\,1}_{\,2}$ & $1236_{\,10}$\, $1237_{\,10}$\, $1257_{\,10}$\, $1368_{\,5}$ & minimal, \\
     &                    &            &          &               && \cite[$N^{10}_{3611}$]{Altshuler1977}, \cite[$2_{10}$]{KuehnelLassmann1985-di} \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     & $S^2\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1$ & (\underline{45},70,35) & $D_{10}$   & $\mbox{}^3\hspace{.3pt}10^{\,3}_{\,3}$ & $1236_{\,20}$\, $1256_{\,10}$\, $1368_{\,5}$ & \cite[$N^{10}_{3629}$]{Altshuler1977}, \cite[${\rm\tilde{II}}_{10}$]{KuehnelLassmann1985-di}\\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}10^{\,3}_{\,4}$ & $1246_{\,20}$\, $1249_{\,10}$\, $1267_{\,5}$ & \cite[$N^{10}_{3631}$]{Altshuler1977}, \cite[${\rm II}_{10}$]{KuehnelLassmann1985-di}\\
 \addlinespace
 11  & $S^3$              & (44,66,33) & $D_{11}$ & $\mbox{}^3\hspace{.3pt}11^{\,2}_{\,2}$ & $1234_{\,11}$\, $1245_{\,11}$\, $1259_{\,11}$ & $\partial BiC(1,3;11)$ \\
 \addlinespace
     &                    & (\underline{55},88,44) & ${\mathbb Z}_{11}$ & $\mbox{}^3\hspace{.3pt}11^{\,1}_{\,1}$ & $1234_{\,11}$\, $1248_{\,11}$\, $1258_{\,11}$\, $125\,10_{\,11}$ & \cite[$1_{11}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            & $D_{11}$ & $\mbox{}^3\hspace{.3pt}11^{\,2}_{\,1}$ & $1234_{\,11}$\, $1245_{\,11}$\, $1256_{\,11}$\, $1267_{\,11}$ & $\partial C_4(11)$, \cite[${\rm I}_{11}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     & $S^2\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1$ & (44,66,33) & $D_{11}$   & $\mbox{}^3\hspace{.3pt}11^{\,2}_{\,4}$ & $1235_{\,22}$\, $1245_{\,11}$ & \cite[$M^3_2(11)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     &                    & (\underline{55},88,44) & ${\mathbb Z}_{11}$ 
                                                  & $\mbox{}^3\hspace{.3pt}11^{\,1}_{\,2}$ & $1235_{\,11}$\, $1239_{\,11}$\, $1246_{\,11}$\, $1256_{\,11}$ & \cite[$2_{11}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            & $D_{11}$ & $\mbox{}^3\hspace{.3pt}11^{\,2}_{\,3}$ & $1234_{\,11}$\, $1248_{\,22}$\, $1268_{\,11}$ & \cite[${\rm II}_{11}$]{KuehnelLassmann1985-di} \\
 \addlinespace
 12  & $S^3$                           & (48,72,36) & $[S_3^{\,2}]D_4$ & $\mbox{}^3\hspace{.3pt}12^{\,125}_{\,1}$ & $1234_{\,36}$ & $\partial BiC(1,5;12)=6*6$ \\
     &       && $=D_6wr2$ &&& \\
 \addlinespace
     &                    & (60,96,48) & ${\mathbb Z}_{12}$  
                                                  & $\mbox{}^3\hspace{.3pt}12^{\,1}_{\,1}$ & $1234_{\,12}$\, $1246_{\,12}$\, $126\,11_{\,12}$\, $135\,10_{\,12}$ & nncs \\
 \addlinespace
     &                    &            & $D_6$    & $\mbox{}^3\hspace{.3pt}12^{\,3}_{\,4}$ & $1235_{\,12}$\, $123\,12_{\,3}$\, $1246_{\,12}$\,  $124\,11_{\,6}$\, $1256_{\,6}$ & \\
     &                    &            &          & & $1368_{\,6}$\, $1\,10\,11\,12_{\,3}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,3}_{\,5}$ & $1236_{\,12}$\, $123\,12_{\,3}$\, $1245_{\,12}$\, $124\,11_{\,6}$\, $1256_{\,6}$ & \\
     &                    &            &          & & $1368_{\,6}$\, $1\,10\,11\,12_{\,3}$ & \\
 \addlinespace
     &                    &            & $t12n13(24)$ & $\mbox{}^3\hspace{.3pt}12^{\,13}_{\,1}$ & $1235_{\,24}$\, $1245_{\,12}$\, $124\,11_{\,12}$ & nncs \\
 \addlinespace
     &                    & (\underline{66},108,54)& $D_{12}$ & $\mbox{}^3\hspace{.3pt}12^{\,12}_{\,1}$ & $1234_{\,12}$\, $1245_{\,12}$\, $1256_{\,12}$\, $1267_{\,12}$\, $1278_{\,6}$ & $\partial C_4(12)$, \cite[${\rm I}_{12}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     & $S^2\!\times\!S^1$ & (48,72,36) & $D_{12}$ & $\mbox{}^3\hspace{.3pt}12^{\,12}_{\,2}$ & $1235_{\,24}$\, $1245_{\,12}$ & \cite[$M^3_2(12)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     &                    & (54,84,42) & $S_3\times{\mathbb Z}_2^{\,2}$ 
                                                  & $\mbox{}^3\hspace{.3pt}12^{\,10}_{\,1}$ & $1234_{\,12}$\, $1236_{\,24}$\, $1458_{\,6}$ & \\
 \addlinespace
     &                    &            & $S_3\times{\mathbb Z}_4$ 
                                                  & $\mbox{}^3\hspace{.3pt}12^{\,11}_{\,1}$ & $1237_{\,24}$\, $1238_{\,12}$\, $1379_{\,6}$ & \\
 \addlinespace
     &                    &            & $D_{12}$ & $\mbox{}^3\hspace{.3pt}12^{\,12}_{\,3}$ & $1237_{\,24}$\, $1267_{\,12}$\, $1379_{\,6}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,12}_{\,4}$ & $1245_{\,12}$\, $124\,10_{\,24}$\, $1379_{\,6}$ & \\
 \addlinespace
     &                    &            & $t12n13(24)$ & $\mbox{}^3\hspace{.3pt}12^{\,13}_{\,3}$ & $1237_{\,24}$\, $1267_{\,12}$\, $1379_{\,6}$ & \\
 \addlinespace
     &                    & (60,96,48) & ${\mathbb Z}_{12}$ 
                                                  & $\mbox{}^3\hspace{.3pt}12^{\,1}_{\,3}$ & $1235_{\,12}$\, $123\,10_{\,12}$\, $1246_{\,12}$\, $1256_{\,12}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &                    & (\underline{66},108,54)& ${\mathbb Z}_{12}$ 
                                                  & $\mbox{}^3\hspace{.3pt}12^{\,1}_{\,2}$ & $1234_{\,12}$\, $1248_{\,12}$\, $1268_{\,12}$\, $126\,11_{\,12}$\, $1379_{\,6}$ & \cite[$1_{12}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,1}_{\,4}$ & $1236_{\,12}$\, $1239_{\,12}$\, $1256_{\,12}$\, $128\,10_{\,12}$\, $1379_{\,6}$ & \cite[$2_{12}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,1}_{\,8}$ & $1247_{\,12}$\, $124\,11_{\,12}$\, $1257_{\,12}$\, $125\,11_{\,12}$\, $1379_{\,6}$ & \cite[$6_{12}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,1}_{\,9}$ & $1248_{\,12}$\, $124\,10_{\,12}$\, $1258_{\,12}$\, $125\,10_{\,12}$\, $1379_{\,6}$ & \cite[$7_{12}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &${\mathbb Z}_3\times{\mathbb Z}_2^{\,2}$
                                                  & $\mbox{}^3\hspace{.3pt}12^{\,2}_{\,2}$ & $1245_{\,12}$\, $1247_{\,12}$\, $1258_{\,12}$\, $1278_{\,6}$\, $13\,10\,12_{\,6}$\, $1458_{\,6}$ & \\
 \addlinespace
     &                    &            & $t12n8(24)$ & $\mbox{}^3\hspace{.3pt}12^{\,8}_{\,1}$ & $1246_{\,12}$\, $1249_{\,12}$\, $127\,10_{\,24}$\, $128\,10_{\,6}$ & \\
     &       && $=S_4$ &&& \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,8}_{\,2}$ & $1249_{\,12}$\, $124\,10_{\,24}$\, $1279_{\,12}$\, $128\,10_{\,6}$ & \\
 \addlinespace
     &                    &            & $t12n13(24)$  & $\mbox{}^3\hspace{.3pt}12^{\,13}_{\,5}$ & $1245_{\,12}$\, $124\,10_{\,24}$\, $125\,10_{\,12}$\, $1379_{\,6}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,13}_{\,6}$ & $1245_{\,12}$\, $124\,11_{\,12}$\, $125\,11_{\,24}$\, $1379_{\,6}$ & \\
 \addlinespace
     & $(S^2\!\times\!S^1)^{\# 2}$ &(\underline{66},108,54)&${\mathbb Z}_{12}$
                                                  & $\mbox{}^3\hspace{.3pt}12^{\,1}_{\,7}$  & $1247_{\,12}$\, $1248_{\,12}$\, $1278_{\,6}$\, $1357_{\,12}$\, $1369_{\,12}$ & \cite[$5_{12}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,1}_{\,10}$ & $1248_{\,12}$\, $124\,10_{\,12}$\, $1278_{\,6}$\, $127\,10_{\,12}$\, $1357_{\,12}$ & \cite[$8_{12}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &${\mathbb Z}_3\times{\mathbb Z}_2^{\,2}$
                                                  & $\mbox{}^3\hspace{.3pt}12^{\,2}_{\,1}$ & $1245_{\,12}$\, $1247_{\,12}$\, $1256_{\,12}$\, $127\,10_{\,12}$\, $13\,10\,12_{\,6}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,2}_{\,3}$ & $1245_{\,12}$\, $124\,10_{\,12}$\, $1256_{\,12}$\, $139\,12_{\,12}$\, $13\,10\,12_{\,6}$ & \\
 \addlinespace
     &                    &            & $t12n13(24)$ & $\mbox{}^3\hspace{.3pt}12^{\,13}_{\,4}$ & $1245_{\,12}$\, $1248_{\,24}$\, $1278_{\,6}$\, $1357_{\,12}$ & no flip\\
 \addlinespace
     & ${\mathbb R}{\bf P}^{\,3}$      & (60,96,48) & $t12n13(24)$ & $\mbox{}^3\hspace{.3pt}12^{\,13}_{\,2}$ & $1235_{\,24}$\, $125\,10_{\,12}$\, $12\,10\,11_{\,12}$ & 24-cell$/{\mathbb Z}_2$ \\ % \cite{k-pers}
 \addlinespace
     & $S^2\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1$ & (54,84,42) & $D_4\times S_3$ & $\mbox{}^3\hspace{.3pt}12^{\,28}_{\,1}$ & $1258_{\,24}$\, $125\,10_{\,12}$\, $1278_{\,6}$ & \\
 \addlinespace
     &                    &            & $S_4\times S_3$ & $\mbox{}^3\hspace{.3pt}12^{\,83}_{\,2}$ & $1247_{\,24}$\, $124\,11_{\,18}$ & \\
 \addlinespace
     &                    & (60,96,48) & $t12n54(96)$ & $\mbox{}^3\hspace{.3pt}12^{\,54}_{\,1}$ & $124\,10_{\,48}$ & \\
 \addlinespace
     &                    & (\underline{66},108,54)& ${\mathbb Z}_{12}$ 
                                                  & $\mbox{}^3\hspace{.3pt}12^{\,1}_{\,5}$ & $1245_{\,12}$\, $1247_{\,12}$\, $125\,11_{\,12}$\, $1278_{\,6}$\, $128\,10_{\,12}$ & \cite[$3_{12}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,1}_{\,6}$ & $1245_{\,12}$\, $1248_{\,12}$\, $125\,11_{\,12}$\, $1278_{\,6}$\, $127\,10_{\,12}$ & \cite[$4_{12}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            & $D_6$    & $\mbox{}^3\hspace{.3pt}12^{\,3}_{\,1}$ & $1234_{\,12}$\, $1239_{\,12}$\, $1246_{\,12}$\, $1346_{\,6}$\, $1357_{\,6}$ & \\
     &                    &            &          & & $167\,12_{\,3}$\, $1\,10\,11\,12_{\,3}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,3}_{\,2}$ & $1234_{\,12}$\, $123\,10_{\,12}$\, $1247_{\,6}$\, $1256_{\,6}$\, $1267_{\,12}$ & \\
     &                    &            &          & & $167\,12_{\,3}$\, $1\,10\,11\,12_{\,3}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,3}_{\,3}$ & $1235_{\,12}$\, $123\,10_{\,12}$\, $1346_{\,6}$\, $1357_{\,6}$\, $1367_{\,12}$ & \\
     &                    &            &          & & $167\,12_{\,3}$\, $1\,10\,11\,12_{\,3}$ & \\
 \addlinespace
     &                    &            & $\frac{1}{2}[3\!:\!2]4$ 
                                                  & $\mbox{}^3\hspace{.3pt}12^{\,5}_{\,1}$ & $1236_{\,12}$\, $1237_{\,12}$\, $1278_{\,3}$\, $1367_{\,12}$\, $145\,10_{\,12}$\, $147\,10_{\,3}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}12^{\,5}_{\,2}$ & $1236_{\,12}$\, $1237_{\,12}$\, $1278_{\,3}$\, $136\,12_{\,12}$\, $137\,12_{\,12}$\, $147\,10_{\,3}$ & \\
 \addlinespace
     &                    &            & $S_4\times S_3$ & $\mbox{}^3\hspace{.3pt}12^{\,83}_{\,1}$ & $1246_{\,36}$\, $124\,11_{\,18}$ & \cite[${\rm II}_{12}$]{KuehnelLassmann1985-di} \\
 \addlinespace
 13  & $S^3$              & (52,78,39) & $13\!:\!4$ & $\mbox{}^3\hspace{.3pt}13^{\,4}_{\,1}$ & $1234_{\,26}$\, $124\,12_{\,13}$ & $\partial BiC(1,5;13)$ \\
 \addlinespace
     &                    & (65,104,52)& ${\mathbb Z}_{13}$ 
                                                  & $\mbox{}^3\hspace{.3pt}13^{\,1}_{\,1}$ & $1234_{\,13}$\, $1247_{\,13}$\, $127\,12_{\,13}$\, $1369_{\,13}$ & \\
 \addlinespace
     &                    &            & $D_{13}$ & $\mbox{}^3\hspace{.3pt}13^{\,2}_{\,2}$ & $1234_{\,13}$\, $1245_{\,13}$\, $1256_{\,13}$\, $126\,10_{\,13}$ & $\partial BiC(1,3;13)$ \\
 \addlinespace
     &                    & (\underline{78},130,65)& ${\mathbb Z}_{13}$ 
                                                  & $\mbox{}^3\hspace{.3pt}13^{\,1}_{\,3}$ & $1234_{\,13}$\, $1248_{\,13}$\, $126\,10_{\,13}$\, $126\,12_{\,13}$\, $128\,10_{\,13}$ & \cite[$2_{13}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}13^{\,1}_{\,5}$ & $1235_{\,13}$\, $1236_{\,13}$\, $1249_{\,13}$\, $1269_{\,13}$\, $1358_{\,13}$ & \cite[$4_{13}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            & $D_{13}$ & $\mbox{}^3\hspace{.3pt}13^{\,2}_{\,1}$ & $1234_{\,13}$\, $1245_{\,13}$\, $1256_{\,13}$\, $1267_{\,13}$\, $1278_{\,13}$ & $\partial C_4(13)$, \cite[${\rm I}_{13}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     & $S^2\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1$ & (52,78,39) & $D_{13}$ & $\mbox{}^3\hspace{.3pt}13^{\,2}_{\,6}$ & $1235_{\,26}$\, $1245_{\,13}$ & \cite[$M^3_2(13)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     &                    & (65,104,52)& ${\mathbb Z}_{13}$ & $\mbox{}^3\hspace{.3pt}13^{\,1}_{\,7}$ & $1235_{\,13}$\, $123\,11_{\,13}$\, $1246_{\,13}$\, $1256_{\,13}$ & \\
 \addlinespace
     &                    &            & $D_{13}$ & $\mbox{}^3\hspace{.3pt}13^{\,2}_{\,3}$ & $1234_{\,13}$\, $1248_{\,26}$\, $137\,10_{\,13}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}13^{\,2}_{\,4}$ & $1234_{\,13}$\, $1249_{\,26}$\, $1279_{\,13}$ & \\
 \addlinespace
     &                    & (\underline{78},130,65)& ${\mathbb Z}_{13}$ 
                                                  & $\mbox{}^3\hspace{.3pt}13^{\,1}_{\,2}$ & $1234_{\,13}$\, $1248_{\,13}$\, $1268_{\,13}$\, $126\,12_{\,13}$\, $1379_{\,13}$ & \cite[$1_{13}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}13^{\,1}_{\,4}$ & $1234_{\,13}$\, $1249_{\,13}$\, $1267_{\,13}$\, $126\,12_{\,13}$\, $127\,10_{\,13}$ & \cite[$3_{13}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}13^{\,1}_{\,6}$ & $1235_{\,13}$\, $123\,10_{\,13}$\, $1246_{\,13}$\, $1257_{\,13}$\, $1267_{\,13}$ & \cite[$5_{13}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}13^{\,1}_{\,8}$ & $1236_{\,13}$\, $1237_{\,13}$\, $1257_{\,13}$\, $1\underline{3}68_{\,13}$\, $1379_{\,13}$ & \cite[$6_{13}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            & $D_{13}$ & $\mbox{}^3\hspace{.3pt}13^{\,2}_{\,5}$ & $1234_{\,13}$\, $124\,12_{\,13}$\, $136\,10_{\,26}$\, $137\,10_{\,13}$ & \cite[${\rm II}_{13}$]{KuehnelLassmann1985-di} \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
 14  & $S^3$              & (63,98,49) & $D_{14}$ & $\mbox{}^3\hspace{.3pt}14^{\,3}_{\,4}$ & $1234_{\,14}$\, $1245_{\,14}$\, $125\,12_{\,14}$\, $148\,11_{\,7}$ & $\partial BiC(1,4;14)$ \\
 \addlinespace
     &                    &            & $D_7wr2$ & $\mbox{}^3\hspace{.3pt}14^{\,20}_{\,1}$ & $1234_{\,49}$ & $\partial BiC(1,6;14)=7*7$ \\
 \addlinespace
     &                    & (70,112,56)& $D_{14}$ & $\mbox{}^3\hspace{.3pt}14^{\,3}_{\,2}$ & $1234_{\,14}$\, $1245_{\,14}$\, $1256_{\,14}$\, $126\,11_{\,14}$ & $\partial BiC(1,3;14)$ \\
 \addlinespace
     &                    & (77,126,63)& ${\mathbb Z}_{14}$
                                                  & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,2}$ & $1234_{\,14}$\, $1246_{\,14}$\, $126\,13_{\,14}$\, $135\,12_{\,14}$\, $138\,10_{\,7}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,3}$ & $1234_{\,14}$\, $1248_{\,14}$\, $1258_{\,14}$\, $125\,13_{\,14}$\, $148\,11_{\,7}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,13}$& $1235_{\,14}$\, $1236_{\,14}$\, $1246_{\,14}$\, $1368_{\,14}$\, $138\,10_{\,7}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,28}$& $1237_{\,14}$\, $1238_{\,14}$\, $1268_{\,14}$\, $1357_{\,14}$\, $138\,10_{\,7}$ & \\
 \addlinespace
     &                    & (84,140,70)& ${\mathbb Z}_{14}$ 
                                                  & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,1}$ & $1234_{\,14}$\, $1245_{\,14}$\, $125\,10_{\,14}$\, $126\,10_{\,14}$\, $126\,12_{\,14}$ & nncs \\
 \addlinespace
     &                    &            & $D_7$    & $\mbox{}^3\hspace{.3pt}14^{\,2}_{\,1}$ & $1234_{\,7}$\, $1236_{\,14}$\, $124\,13_{\,7}$\, $1267_{\,14}$ & \\ 
     &                    &            &          &                                        & $1278_{\,7}$\, $1289_{\,7}$\, $145\,14_{\,7}$\, $167\,14_{\,7}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,2}_{\,3}$ & $1234_{\,7}$\, $1237_{\,14}$\, $124\,12_{\,14}$\, $1256_{\,7}$ & \\ 
     &                    &            &          &                                        & $126\,11_{\,7}$\, $127\,10_{\,7}$\, $147\,10_{\,7}$\, $15\,10\,14_{\,7}$ & \\
 \addlinespace
     &                    &(\underline{91},154,77)& ${\mathbb Z}_{14}$ 
                                                  & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,4}$ & $1234_{\,14}$\, $1248_{\,14}$\, $1268_{\,14}$\, $126\,13_{\,14}$\, $1357_{\,14}$\, $138\,10_{\,7}$ & \cite[$1_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,7}$ & $1234_{\,14}$\, $1248_{\,14}$\, $126\,11_{\,14}$\, $126\,13_{\,14}$\, $1289_{\,7}$\, $129\,11_{\,14}$ & \cite[$7_{14}$]{KuehnelLassmann1985-di} \\ 
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,8}$ & $1234_{\,14}$\, $1248_{\,14}$\, $128\,13_{\,14}$\, $1357_{\,14}$\, $138\,10_{\,7}$\, $138\,11_{\,14}$ & \cite[$4_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,11}$& $1234_{\,14}$\, $1249_{\,14}$\, $1269_{\,14}$\, $126\,13_{\,14}$\, $147\,10_{\,14}$\, $148\,11_{\,7}$ & \cite[$8_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,14}$& $1235_{\,14}$\, $1238_{\,14}$\, $1246_{\,14}$\, $1257_{\,14}$\, $1268_{\,14}$\, $138\,10_{\,7}$ & \cite[$9_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,17}$& $1236_{\,14}$\, $1237_{\,14}$\, $1247_{\,14}$\, $1248_{\,14}$\, $1258_{\,14}$\, $148\,11_{\,7}$ & \cite[$10_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,18}$& $1236_{\,14}$\, $1237_{\,14}$\, $1257_{\,14}$\, $1357_{\,14}$\, $1368_{\,14}$\, $138\,10_{\,7}$ & \cite[$11_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,26}$& $1237_{\,14}$\, $1238_{\,14}$\, $1246_{\,14}$\, $1248_{\,14}$\, $135\,12_{\,14}$\, $138\,10_{\,7}$ & \cite[$16_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,27}$& $1237_{\,14}$\, $1238_{\,14}$\, $1258_{\,14}$\, $125\,13_{\,14}$\, $126\,13_{\,14}$\, $148\,11_{\,7}$ & \cite[$17_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            & $D_{14}$ & $\mbox{}^3\hspace{.3pt}14^{\,3}_{\,1}$ & $1234_{\,14}$\, $1245_{\,14}$\, $1256_{\,14}$\, $1267_{\,14}$\, $1278_{\,14}$\, $1289_{\,7}$ & $\partial C_4(14)$, \cite[${\rm I}_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     & $S^2\!\times\!S^1$ &(56,84,42)&$D_{14}$&$\mbox{}^3\hspace{.3pt}14^{\,3}_{\,6}$& $1235_{\,28}$\, $1245_{\,14}$ & \cite[$M^3_2(14)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     &                    & (63,98,49) &${\mathbb Z}_{14}$
                                                               & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,33}$& $1238_{\,14}$\, $1239_{\,14}$\, $1279_{\,14}$\, $138\,10_{\,7}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &                    & (70,112,56)& ${\mathbb Z}_{14}$ 
                                                               & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,16}$& $1235_{\,14}$\, $123\,12_{\,14}$\, $1246_{\,14}$\, $1256_{\,14}$ & \\
 \addlinespace
     &                    &            & $D_{14}$ & $\mbox{}^3\hspace{.3pt}14^{\,3}_{\,8}$ & $1237_{\,28}$\, $1267_{\,14}$\, $1357_{\,14}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,3}_{\,9}$ & $1237_{\,28}$\, $1267_{\,14}$\, $1379_{\,14}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,3}_{\,10}$& $1237_{\,28}$\, $1267_{\,14}$\, $137\,11_{\,14}$ & \\
 \addlinespace
     &                    & (77,126,63)& ${\mathbb Z}_{14}$ 
                                                               & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,12}$& $1234_{\,14}$\, $1249_{\,14}$\, $1279_{\,14}$\, $127\,13_{\,14}$\, $138\,10_{\,7}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,29}$& $1237_{\,14}$\, $1238_{\,14}$\, $1268_{\,14}$\, $1379_{\,14}$\, $138\,10_{\,7}$ & \\
 \addlinespace
     &                    & (84,140,70)& ${\mathbb Z}_{14}$ 
                                                               & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,15}$& $1235_{\,14}$\, $123\,11_{\,14}$\, $1246_{\,14}$\, $1257_{\,14}$\, $1267_{\,14}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,22}$& $1236_{\,14}$\, $123\,11_{\,14}$\, $1256_{\,14}$\, $12\,10\,12_{\,14}$\, $1357_{\,14}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,23}$& $1236_{\,14}$\, $123\,11_{\,14}$\, $1256_{\,14}$\, $12\,10\,12_{\,14}$\, $1379_{\,14}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,24}$& $1236_{\,14}$\, $123\,11_{\,14}$\, $1256_{\,14}$\, $12\,10\,12_{\,14}$\, $137\,11_{\,14}$ & \\
 \addlinespace
     &                    & (\underline{91},154,77)& ${\mathbb Z}_{14}$
                                                               & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,5}$ & $1234_{\,14}$\, $1248_{\,14}$\, $1268_{\,14}$\, $126\,13_{\,14}$\, $1379_{\,14}$\, $138\,10_{\,7}$ & \cite[$2_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,9}$ & $1234_{\,14}$\, $1248_{\,14}$\, $128\,13_{\,14}$\, $1379_{\,14}$\, $138\,10_{\,7}$\, $138\,11_{\,14}$ & \cite[$5_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,19}$& $1236_{\,14}$\, $1237_{\,14}$\, $1257_{\,14}$\, $1368_{\,14}$\, $1379_{\,14}$\, $138\,10_{\,7}$ & \cite[$12_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     & $L(3,1)$                        & (77,126,63)& ${\mathbb Z}_{14}$ 
                                                               & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,30}$& $1237_{\,14}$\, $1238_{\,14}$\, $1268_{\,14}$\, $137\,11_{\,14}$\, $138\,10_{\,7}$ & \\
 \addlinespace
     &                    & (\underline{91},154,77)& ${\mathbb Z}_{14}$
                                                               & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,6}$ & $1234_{\,14}$\, $1248_{\,14}$\, $1268_{\,14}$\, $126\,13_{\,14}$\, $137\,11_{\,14}$\, $138\,10_{\,7}$ & \cite[$3_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,10}$& $1234_{\,14}$\, $1248_{\,14}$\, $128\,13_{\,14}$\, $137\,11_{\,14}$\, $138\,10_{\,7}$\, $138\,11_{\,14}$ & \cite[$6_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,20}$& $1236_{\,14}$\, $1237_{\,14}$\, $1257_{\,14}$\, $1368_{\,14}$\, $137\,11_{\,14}$\, $138\,10_{\,7}$ & \cite[$13_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,31}$& $1237_{\,14}$\, $1238_{\,14}$\, $126\,12_{\,14}$\, $128\,12_{\,14}$\, $137\,10_{\,14}$\, $138\,10_{\,7}$ & \cite[$18_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     & $S^2\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1$ & (63,98,49) & $D_{14}$ & $\mbox{}^3\hspace{.3pt}14^{\,3}_{\,11}$& $1238_{\,28}$\, $1278_{\,14}$\, $138\,10_{\,7}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,3}_{\,13}$& $1259_{\,28}$\, $125\,12_{\,14}$\, $1289_{\,7}$ & \\
 \addlinespace
     &                    & (70,112,56)& $D_{14}$ & $\mbox{}^3\hspace{.3pt}14^{\,3}_{\,5}$ & $1234_{\,14}$\, $124\,10_{\,28}$\, $127\,10_{\,14}$ & \\
 \addlinespace
     &                    & (77,126,63)& ${\mathbb Z}_{14}$ 
                                                               & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,32}$& $1237_{\,14}$\, $123\,10_{\,14}$\, $1267_{\,14}$\, $129\,11_{\,14}$\, $138\,10_{\,7}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,36}$& $1246_{\,14}$\, $124\,13_{\,14}$\, $126\,13_{\,14}$\, $1358_{\,14}$\, $148\,11_{\,7}$ & \\
 \addlinespace
     &                    &            & $D_{14}$ & $\mbox{}^3\hspace{.3pt}14^{\,3}_{\,7}$ & $1236_{\,28}$\, $1256_{\,14}$\, $1368_{\,14}$\, $138\,10_{\,7}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &                    & (84,140,70)& $D_7$    & $\mbox{}^3\hspace{.3pt}14^{\,2}_{\,2}$ & $1234_{\,7}$\, $1237_{\,14}$\, $124\,11_{\,14}$\, $1268_{\,14}$\, $1278_{\,7}$\, $1458_{\,7}$\, $145\,14_{\,7}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,2}_{\,4}$ & $1234_{\,7}$\, $1237_{\,14}$\, $124\,12_{\,14}$\, $1258_{\,14}$\, $1278_{\,7}$\, $1458_{\,7}$\, $145\,14_{\,7}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,2}_{\,5}$ & $1234_{\,7}$\, $1238_{\,14}$\, $124\,11_{\,14}$\, $1256_{\,7}$\, $1258_{\,14}$ & \\
     &                    &            &          & & $147\,12_{\,7}$\, $167\,12_{\,7}$ & \\
 \addlinespace
     &                    &            & $D_{14}$ & $\mbox{}^3\hspace{.3pt}14^{\,3}_{\,3}$ & $1234_{\,14}$\, $1245_{\,14}$\, $125\,10_{\,28}$\, $127\,10_{\,14}$ & \\
 \addlinespace
     &                    & (\underline{91},154,77)& ${\mathbb Z}_{14}$ 
                                                               & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,21}$& $1236_{\,14}$\, $123\,10_{\,14}$\, $1256_{\,14}$\, $129\,11_{\,14}$\, $12\,10\,12_{\,14}$\, $138\,10_{\,7}$ & \cite[$14_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,25}$& $1236_{\,14}$\, $123\,11_{\,14}$\, $1257_{\,14}$\, $1267_{\,14}$\, $1368_{\,14}$\, $138\,10_{\,7}$ & \cite[$15_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,34}$& $1245_{\,14}$\, $1248_{\,14}$\, $1256_{\,14}$\, $126\,13_{\,14}$\, $1289_{\,7}$\, $129\,11_{\,14}$ & \cite[$19_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}14^{\,1}_{\,35}$& $1245_{\,14}$\, $1249_{\,14}$\, $1256_{\,14}$\, $126\,13_{\,14}$\, $1289_{\,7}$\, $128\,11_{\,14}$ & \cite[$20_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            & $D_{14}$ & $\mbox{}^3\hspace{.3pt}14^{\,3}_{\,12}$& $1245_{\,14}$\, $124\,10_{\,28}$\, $125\,12_{\,14}$\, $127\,10_{\,14}$\, $148\,11_{\,7}$ & \cite[${\rm II}_{14}$]{KuehnelLassmann1985-di} \\
 \addlinespace
 15  & $S^3$                           & (75,120,60)& $D_5\times S_3$ & $\mbox{}^3\hspace{.3pt}15^{\,7}_{\,1}$ & $1234_{\,30}$\, $1245_{\,30}$ & $\partial BiC(1,4;15)$ \\
 \addlinespace
     &                    & (90,150,75)& $D_5\times{\mathbb Z}_3$ & $\mbox{}^3\hspace{.3pt}15^{\,3}_{\,1}$ & $1234_{\,30}$\, $1248_{\,15}$\, $1258_{\,30}$ & \\
 \addlinespace
     &                    &(\underline{105},180,90)& ${\mathbb Z}_{15}$ & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,3}$ & $1234_{\,15}$\, $1248_{\,15}$\, $125\,12_{\,15}$\, $125\,14_{\,15}$\, $128\,12_{\,15}$\, $147\,11_{\,15}$ & \cite[$3_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,13}$& $1234_{\,15}$\, $124\,12_{\,15}$\, $1258_{\,15}$\, $125\,14_{\,15}$\, $128\,12_{\,15}$\, $137\,11_{\,15}$ & \cite[$9_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            & $D_{15}$ & $\mbox{}^3\hspace{.3pt}15^{\,2}_{\,1}$ & $1234_{\,15}$\, $1245_{\,15}$\, $1256_{\,15}$\, $1267_{\,15}$\, $1278_{\,15}$\, $1289_{\,15}$ & $\partial C_4(15)$, \cite[${\rm I}_{15}$]{KuehnelLassmann1985-di}\\
 \addlinespace
     & ${\bf T}^3$                     &(\underline{105},180,90)& $5\!:\!4\times S_3$ 
                                                               & $\mbox{}^3\hspace{.3pt}15^{\,11}_{\,1}$& $1248_{\,30}$\, $124\,12_{\,60}$ & \cite{KuehnelLassmann1984-3torus}, \cite[${\rm III}_{15}$]{KuehnelLassmann1985-di}, \\
     &                    &            &          &               && \cite{KuehnelLassmann1988-dtori}, \cite[$M^3_1$]{KuehnelLassmann1996-bundle}\\
 \addlinespace
     & ${\mathbb R}{\bf P}^{\,3}$      & (90,150,75)& $D_5\times S_3$ 
                                                               & $\mbox{}^3\hspace{.3pt}15^{\,7}_{\,2}$ & $1234_{\,30}$\, $124\,14_{\,30}$\, $136\,13_{\,15}$ & \\
 \addlinespace
     &                    &(\underline{105},180,90)& ${\mathbb Z}_{15}$ 
                                                               & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,2}$ & $1234_{\,15}$\, $1247_{\,15}$\, $127\,14_{\,15}$\, $1369_{\,15}$\, $148\,11_{\,15}$\, $148\,12_{\,15}$ &  \cite[$2_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     & $S^3/Q$                         &(90,150,75)& $[3]A_5$ & $\mbox{}^3\hspace{.3pt}15^{\,15}_{\,1}$& $1235_{\,60}$\, $123\,15_{\,15}$ & \cite[$M^3_p$]{BrehmKuehnel1986} \\
     &       && $=GL(2,4)$ &&&\\
 \addlinespace
     &                    &(\underline{105},180,90)& ${\mathbb Z}_{15}$ & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,10}$& $1234_{\,15}$\, $124\,10_{\,15}$\, $126\,10_{\,15}$\, $126\,14_{\,15}$\, $138\,12_{\,15}$\, $139\,12_{\,15}$ & \cite[$7_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,12}$& $1234_{\,15}$\, $124\,10_{\,15}$\, $127\,10_{\,15}$\, $127\,14_{\,15}$\, $148\,11_{\,15}$\, $148\,12_{\,15}$ & \cite[$8_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     & $S^2\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1$ & (60,90,45) & $D_{15}$ & $\mbox{}^3\hspace{.3pt}15^{\,2}_{\,7}$ & $1235_{\,30}$\, $1245_{\,15}$ & \cite[$M^3_2(15)$]{KuehnelLassmann1996-bundle} \\ 
 \addlinespace
     &                          &(75,120,60)&${\mathbb Z}_{15}$& $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,18}$& $1235_{\,15}$\, $123\,13_{\,15}$\, $1246_{\,15}$\, $1256_{\,15}$ & \\
 \addlinespace
     &                    &            & $D_{15}$ & $\mbox{}^3\hspace{.3pt}15^{\,2}_{\,3}$ & $1234_{\,15}$\, $1249_{\,30}$\, $138\,11_{\,15}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,2}_{\,4}$ & $1234_{\,15}$\, $124\,10_{\,30}$\, $128\,10_{\,15}$ & \\
 \addlinespace
     &                          &(90,150,75)&${\mathbb Z}_{15}$& $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,6}$ & $1234_{\,15}$\, $1248_{\,15}$\, $128\,14_{\,15}$\, $1379_{\,15}$\, $139\,12_{\,15}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,7}$ & $1234_{\,15}$\, $1249_{\,15}$\, $1269_{\,15}$\, $126\,14_{\,15}$\, $148\,11_{\,15}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,8}$ & $1234_{\,15}$\, $1249_{\,15}$\, $1279_{\,15}$\, $127\,14_{\,15}$\, $138\,10_{\,15}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,11}$& $1234_{\,15}$\, $124\,10_{\,15}$\, $1278_{\,15}$\, $127\,14_{\,15}$\, $128\,11_{\,15}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,17}$& $1235_{\,15}$\, $123\,12_{\,15}$\, $1246_{\,15}$\, $1257_{\,15}$\, $1267_{\,15}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,21}$& $1237_{\,15}$\, $1238_{\,15}$\, $1268_{\,15}$\, $1379_{\,15}$\, $138\,10_{\,15}$ & \\
 \addlinespace
     &                    &            & $D_{15}$ & $\mbox{}^3\hspace{.3pt}15^{\,2}_{\,2}$ & $1234_{\,15}$\, $1245_{\,15}$\, $125\,11_{\,30}$\, $127\,11_{\,15}$ & \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,2}_{\,6}$ & $1234_{\,15}$\, $124\,14_{\,15}$\, $136\,12_{\,30}$\, $137\,12_{\,15}$ & \\
 \addlinespace
     &             &(\underline{105},180,90)&${\mathbb Z}_{15}$& $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,1}$ & $1234_{\,15}$\, $1245_{\,15}$\, $125\,10_{\,15}$\, $1278_{\,15}$\, $127\,13_{\,15}$\, $128\,11_{\,15}$ & \cite[$1_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,4}$ & $1234_{\,15}$\, $1248_{\,15}$\, $1268_{\,15}$\, $126\,14_{\,15}$\, $1379_{\,15}$\, $138\,10_{\,15}$ & \cite[$4_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,5}$ & $1234_{\,15}$\, $1248_{\,15}$\, $128\,14_{\,15}$\, $136\,10_{\,15}$\, $136\,12_{\,15}$\, $137\,12_{\,15}$ & \cite[$5_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,9}$ & $1234_{\,15}$\, $124\,10_{\,15}$\, $125\,10_{\,15}$\, $125\,11_{\,15}$\, $127\,11_{\,15}$\, $127\,14_{\,15}$ & \cite[$6_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,14}$& $1234_{\,15}$\, $124\,14_{\,15}$\, $136\,10_{\,15}$\, $1379_{\,15}$\, $137\,13_{\,15}$\, $139\,12_{\,15}$ & \cite[$10_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,15}$& $1235_{\,15}$\, $123\,11_{\,15}$\, $1246_{\,15}$\, $1257_{\,15}$\, $1268_{\,15}$\, $1278_{\,15}$ & \cite[$11_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,16}$& $1235_{\,15}$\, $123\,11_{\,15}$\, $124\,11_{\,15}$\, $125\,10_{\,15}$\, $135\,10_{\,15}$\, $138\,11_{\,15}$ & \cite[$12_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,19}$& $1236_{\,15}$\, $1237_{\,15}$\, $1257_{\,15}$\, $1368_{\,15}$\, $1379_{\,15}$\, $138\,10_{\,15}$ & \cite[$13_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,20}$& $1237_{\,15}$\, $1238_{\,15}$\, $1248_{\,15}$\, $1249_{\,15}$\, $1269_{\,15}$\, $148\,11_{\,15}$ & \cite[$14_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            &          & $\mbox{}^3\hspace{.3pt}15^{\,1}_{\,22}$& $1237_{\,15}$\, $1238_{\,15}$\, $126\,14_{\,15}$\, $128\,14_{\,15}$\, $1379_{\,15}$\, $139\,12_{\,15}$ & \cite[$15_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
     &                    &            & $D_{15}$ & $\mbox{}^3\hspace{.3pt}15^{\,2}_{\,5}$ & $1234_{\,15}$\, $124\,14_{\,15}$\, $1368_{\,15}$\, $137\,11_{\,30}$\, $137\,12_{\,15}$ & \cite[${\rm II}_{15}$]{KuehnelLassmann1985-di} \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}

\end{landscape}

%%%  dim = 4  %%%

\begin{landscape}

\small
\defaultaddspace=.1em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\extracolsep{\fill}}rllllll@{}}
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $4$-manifolds.}}\label{tbl:4man}
\\\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endfirsthead
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $4$-manifolds (continued).}}
\\\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
  6  & $S^4$              & (\underline{15},\underline{20},\underline{15},\underline{6}) & $S_6$ & $\mbox{}^4\hspace{.3pt}6^{\,16}_{\,1}$ & $12345_{\,6}$ & $\partial \,\Delta_5$, regular \\
 \addlinespace
  9  & ${\mathbb C}{\bf P}^{\,2}$ &(\underline{36},\underline{84},90,36)& ${\mathbb Z}_3^{\,2}\!:\!{\mathbb Z}_6$   
                                                     & $\mbox{}^4\hspace{.3pt}9^{\,13}_{\,1}$   & $12345_{\,9}$\, $12347_{\,27}$ & ${\mathbb C}{\bf P}^{\,2}_{\,9}$, minimal, tight, \\
     &                    &               &          &                    && \cite{Kuehnel1995-book}, \cite{KuehnelBanchoff1983}, \cite{KuehnelLassmann1983-unique}, \cite{KuehnelLutz1999} \\
 \addlinespace
 10  & $S^4$              & (40,80,80,32) & $2wrS_5$ & $\mbox{}^4\hspace{.3pt}10^{\,39}_{\,1}$  & $12345_{\,32}$ & $\partial C_5^{\Delta}$, regular, nncs \\
 \addlinespace
     &                    &(\underline{45},100,105,42)& ${\mathbb Z}_5$ & $\mbox{}^4\hspace{.3pt}10^{\,1}_{\,1}$   & $12345_{\,10}$\, $12356_{\,10}$\, $12367_{\,10}$\, $12379_{\,10}$\, $13579_{\,2}$ & \\
 \addlinespace
     &                    &               & $D_5$    & $\mbox{}^4\hspace{.3pt}10^{\,2}_{\,1}$   & $12345_{\,10}$\, $12356_{\,10}$\, $12367_{\,10}$\, $12379_{\,10}$\, $13579_{\,2}$ & \\
 \addlinespace
     &                    &               & $\frac{1}{2}[5\!:\!4]2$ & $\mbox{}^4\hspace{.3pt}10^{\,4}_{\,1}$   & $12345_{\,10}$\, $12347_{\,20}$\, $12359_{\,10}$\, $13579_{\,2}$ & \\
 \addlinespace
 11  & $S^3\!\times\!S^1$ &(\underline{55},110,110,44)& $D_{11}$
                                          & $\mbox{}^4\hspace{.3pt}11^{\,2}_{\,1}$   & $12346_{\,22}$\, $12356_{\,22}$ & min., tight, \cite[$M^4$]{Kuehnel1986a-series}, \\
     &                    &               &          &                    && \cite[$M^4_3$]{KuehnelLassmann1996-bundle}, \cite{KuehnelLutz1999} \\
 \addlinespace
 12  & $S^4$              &(60,140,150,60)& $A_5\times{\mathbb Z}_2$& $\mbox{}^4\hspace{.3pt}12^{\,75}_{\,1}$  & $12469_{\,60}$ & ${\mathbb R}{\bf P}^{\,2}_{\,6}\,*_{\Delta}\,{\mathbb R}{\bf P}^{\,2}_{\,6}$, nncs, \\
     &                    &               &          &                    && deleted join \cite{Sarkaria1990}, \cite{Sarkaria1991} \\
 \addlinespace
     & $S^3\!\times\!S^1$ &(60,120,120,48)& $D_{12}$ & $\mbox{}^4\hspace{.3pt}12^{\,12}_{\,1}$  & $12346_{\,24}$\, $12356_{\,24}$ & \cite[$M^4_3(12)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     & $S^2\!\times\!S^2$ &(60,160,180,72)& $S_3\times{\mathbb Z}_4$  
                                                     & $\mbox{}^4\hspace{.3pt}12^{\,11}_{\,1}$  & $12345_{\,24}$\, $12356_{\,24}$\, $1236\,11_{\,12}$\, $12569_{\,12}$ & \cite{LassmannSparla2000}, \cite[$M_1$]{Sparla1997} \\
 \addlinespace
     &                    &               & $S_3\times D_4$ & $\mbox{}^4\hspace{.3pt}12^{\,28}_{\,1}$  & $12345_{\,24}$\, $1235\,10_{\,24}$\, $1236\,10_{\,24}$ & \cite{LassmannSparla2000}, \cite[$M_3$]{Sparla1997} \\
 \addlinespace
     &                    &               & $[2]A_5\!:\!2$  & $\mbox{}^4\hspace{.3pt}12^{\,124}_{\,1}$ & $12469_{\,60}$\, $1247\,11_{\,12}$ & \cite[$M\!=\!M_2$]{Sparla1997}, \cite{Sparla1998} \\
 \addlinespace
     & $(S^2\!\times\!S^2)^{\# 2}$ &(\underline{66},204,240,96)& ${\mathbb Z}_3\times{\mathbb Z}_2^{\,2}$ 
                                                     & $\mbox{}^4\hspace{.3pt}12^{\,2}_{\,1}$   & $12346_{\,12}$\, $1234\,10_{\,12}$\, $12367_{\,12}$\, $1237\,10_{\,12}$ & minimal \\ 
     &                    &               &          &                    & $12467_{\,12}$\, $12478_{\,12}$\, $124\,10\,12_{\,12}$\, $128\,10\,12_{\,12}$ & \\
 \addlinespace
     &                    &               &          & $\mbox{}^4\hspace{.3pt}12^{\,2}_{\,2}$   & $12347_{\,12}$\, $1234\,10_{\,12}$\, $12357_{\,12}$\, $1235\,11_{\,12}$ & minimal \\ 
     &                    &               &          &                    & $123\,10\,11_{\,12}$\, $1247\,11_{\,12}$\, $12578_{\,12}$\, $1258\,12_{\,12}$ & \\
 \addlinespace
     & $S^3\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1$ &(\underline{66},144,150,60)&$t12n54(96)$&$\mbox{}^4\hspace{.3pt}12^{\,54}_{\,1}$& $1245\,10_{\,48}$\, $145\,10\,12_{\,12}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
 13  & $S^3\!\times\!S^1$ &(65,130,130,52)& $D_{13}$ & $\mbox{}^4\hspace{.3pt}13^{\,2}_{\,1}$ & $12346_{\,26}$\, $12356_{\,26}$ & \cite[$M^4_3(13)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     &          &(\underline{78},182,195,78)&${\mathbb Z}_{13}$& $\mbox{}^4\hspace{.3pt}13^{\,1}_{\,1}$ & $12346_{\,13}$\, $1234\,11_{\,13}$\, $12356_{\,13}$\, $123\,10\,11_{\,13}$ & \\
     &                    &               &          &                                        & $12457_{\,13}$\, $12467_{\,13}$ & \\
 \addlinespace
     &                    &               & $D_{13}$ & $\mbox{}^4\hspace{.3pt}13^{\,2}_{\,2}$ & $12346_{\,26}$\, $12357_{\,26}$\, $12367_{\,26}$ & \\
 \addlinespace
     &                    &               &          & $\mbox{}^4\hspace{.3pt}13^{\,2}_{\,3}$ & $12347_{\,26}$\, $12367_{\,26}$\, $12457_{\,26}$ & \\
 \addlinespace
     &                    &               &          & $\mbox{}^4\hspace{.3pt}13^{\,2}_{\,4}$ & $12356_{\,26}$\, $1235\,11_{\,26}$\, $1246\,12_{\,26}$ & \\
 \addlinespace
 14  & $S^3\!\times\!S^1$ &(70,140,140,56) & $D_{14}$ & $\mbox{}^4\hspace{.3pt}14^{\,3}_{\,2}$ & $12346_{\,28}$\, $12356_{\,28}$ & \cite[$M^4_3(14)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     &                    &(77,168,175,70) & $D_{14}$ & $\mbox{}^4\hspace{.3pt}14^{\,3}_{\,5}$ & $12349_{\,28}$\, $1238\,10_{\,14}$\, $1249\,10_{\,28}$ & \\
 \addlinespace
     &                    &(84,196,210,84) & ${\mathbb Z}_{14}$ & $\mbox{}^4\hspace{.3pt}14^{\,1}_{\,1}$ & $12346_{\,14}$\, $1234\,12_{\,14}$\, $12356_{\,14}$\, $123\,11\,12_{\,14}$ & \\
     &                    &                &          &                                        & $12457_{\,14}$\, $12467_{\,14}$ & \\
 \addlinespace
     &                    &                & $D_7$    & $\mbox{}^4\hspace{.3pt}14^{\,2}_{\,5}$ & $12345_{\,14}$\, $12358_{\,14}$\, $12368_{\,14}$\, $1236\,13_{\,14}$ & \\
     &                    &                &          &                                        & $1245\,13_{\,14}$\, $124\,11\,12_{\,14}$ & \\
 \addlinespace
     &                    &                & $D_{14}$ & $\mbox{}^4\hspace{.3pt}14^{\,3}_{\,3}$ & $12346_{\,28}$\, $12357_{\,28}$\, $12367_{\,28}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}14^{\,3}_{\,4}$ & $12347_{\,28}$\, $12367_{\,28}$\, $12457_{\,28}$ & \\
 \addlinespace
     &                    &(\underline{91},224,245,98) & ${\mathbb Z}_{14}$ & $\mbox{}^4\hspace{.3pt}14^{\,1}_{\,2}$ & $12348_{\,14}$\, $12349_{\,14}$\, $12379_{\,14}$\, $1248\,10_{\,14}$ & \\
     &                    &                &          &                                        & $1249\,10_{\,14}$\, $1268\,13_{\,14}$\, $1278\,13_{\,14}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}14^{\,1}_{\,4}$ & $12349_{\,14}$\, $1234\,10_{\,14}$\, $12378_{\,14}$\, $1237\,10_{\,14}$ & \\
     &                    &                &          &                                        & $1249\,11_{\,14}$\, $124\,10\,11_{\,14}$\, $1278\,13_{\,14}$ & \\
 \addlinespace
     &                    &                & $D_7$    & $\mbox{}^4\hspace{.3pt}14^{\,2}_{\,1}$ & $12345_{\,14}$\, $12356_{\,14}$\, $12368_{\,14}$\, $1238\,13_{\,14}$ & \\
     &                    &                &          &                                        & $1246\,11_{\,14}$\, $1249\,11_{\,14}$\, $1367\,10_{\,14}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}14^{\,2}_{\,2}$ & $12345_{\,14}$\, $12356_{\,14}$\, $1236\,11_{\,14}$\, $123\,11\,13_{\,14}$ & \\
     &                    &                &          &                                        & $1357\,10_{\,14}$\, $1358\,10_{\,14}$\, $1367\,10_{\,14}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}14^{\,2}_{\,3}$ & $12345_{\,14}$\, $12358_{\,14}$\, $12367_{\,14}$\, $1236\,13_{\,14}$ & \\
     &                    &                &          &                                        & $12378_{\,14}$\, $1245\,13_{\,14}$\, $124\,11\,12_{\,14}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}14^{\,2}_{\,4}$ & $12345_{\,14}$\, $12358_{\,14}$\, $12368_{\,14}$\, $1236\,13_{\,14}$ & \\
     &                    &                &          &                                        & $1245\,13_{\,14}$\, $1249\,11_{\,14}$\, $1249\,12_{\,14}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}14^{\,2}_{\,6}$ & $12345_{\,14}$\, $12358_{\,14}$\, $1238\,13_{\,14}$\, $12458_{\,14}$ & \\
     &                    &                &          &                                        & $1248\,13_{\,14}$\, $1358\,10_{\,14}$\, $136\,11\,14_{\,14}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}14^{\,2}_{\,7}$ & $12345_{\,14}$\, $1235\,13_{\,14}$\, $12457_{\,14}$\, $12468_{\,14}$ & \\
     &                    &                &          &                                        & $1246\,13_{\,14}$\, $12478_{\,14}$\, $124\,11\,12_{\,14}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}14^{\,2}_{\,8}$ & $12345_{\,14}$\, $1235\,13_{\,14}$\, $12457_{\,14}$\, $1247\,12_{\,14}$ & \\
     &                    &                &          &                                        & $1257\,12_{\,14}$\, $1357\,12_{\,14}$\, $135\,10\,12_{\,14}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}14^{\,2}_{\,10}$ & $12347_{\,14}$\, $12367_{\,14}$\, $1236\,14_{\,14}$\, $123\,10\,11_{\,14}$ & \\
     &                    &                &          &                                         & $123\,10\,12_{\,14}$\, $12457_{\,14}$\, $1245\,13_{\,14}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}14^{\,2}_{\,11}$ & $12347_{\,14}$\, $12367_{\,14}$\, $1236\,14_{\,14}$\, $123\,11\,12_{\,14}$ & \\
     &                    &                &          &                                         & $12457_{\,14}$\, $1245\,12_{\,14}$\, $1367\,14_{\,14}$ & \\
 \addlinespace
     &                    &                & $D_{14}$ & $\mbox{}^4\hspace{.3pt}14^{\,3}_{\,1}$ & $12345_{\,14}$\, $1235\,10_{\,28}$\, $1238\,10_{\,14}$ & \\
     &                    &                &          &                                        & $1245\,10_{\,14}$\, $1249\,10_{\,28}$ & \\
 \addlinespace
     & $S^3\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1$ & (77,168,175,70) & $D_{14}$ & $\mbox{}^4\hspace{.3pt}14^{\,3}_{\,7}$  & $12378_{\,28}$\, $12379_{\,28}$\, $1238\,10_{\,14}$ & \\
 \addlinespace
     &                    &(84,196,210,84) & $D_7$    & $\mbox{}^4\hspace{.3pt}14^{\,2}_{\,9}$ & $12347_{\,14}$\, $12357_{\,14}$\, $1235\,13_{\,14}$\, $123\,12\,13_{\,14}$ & \\
     &                    &                &          &                                        & $12458_{\,14}$\, $12478_{\,14}$ & \\
 \addlinespace
     &                    &(\underline{91},224,245,98) & ${\mathbb Z}_{14}$ & $\mbox{}^4\hspace{.3pt}14^{\,1}_{\,3}$  & $12348_{\,14}$\, $1234\,10_{\,14}$\, $12378_{\,14}$\, $1239\,11_{\,14}$ & \\
     &                    &                &          &                                        & $123\,10\,11_{\,14}$\, $1248\,10_{\,14}$\, $1268\,13_{\,14}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}14^{\,1}_{\,5}$ & $12378_{\,14}$\, $12379_{\,14}$\, $1238\,11_{\,14}$\, $1239\,11_{\,14}$ & \\
     &                    &                &          &                                        & $1267\,13_{\,14}$\, $1268\,13_{\,14}$\, $1278\,13_{\,14}$ & \\
 \addlinespace
     &                    &                & $D_{14}$ & $\mbox{}^4\hspace{.3pt}14^{\,3}_{\,6}$ & $12367_{\,28}$\, $12368_{\,28}$\, $12379_{\,28}$\, $1238\,10_{\,14}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
 15  & $S^4$              &(90,230,255,102)& $A_5$    & $\mbox{}^4\hspace{.3pt}15^{\,5}_{\,2}$ & $1235\,12_{\,30}$\, $1235\,13_{\,30}$\, $123\,12\,15_{\,15}$\, $123\,13\,15_{\,15}$ & \\ 
     &                    &                &          &                    & $12\,10\,11\,13_{\,6}$\, $139\,10\,14_{\,6}$ & \\
 \addlinespace
     &                    &(\underline{105},290,330,132)& $A_5$ & $\mbox{}^4\hspace{.3pt}15^{\,5}_{\,1}$ & $1235\,12_{\,30}$\, $1235\,13_{\,30}$\, $123\,12\,13_{\,60}$ & \\
     &                    &                &          &                                        & $12\,10\,11\,13_{\,6}$\, $139\,10\,14_{\,6}$ & \\
 \addlinespace
     & $S^3\!\times\!S^1$ & (75,150,150,60)& $D_{15}$ & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,1}$ & $12346_{\,30}$\, $12356_{\,30}$ & \cite[$M^4_3(15)$]{KuehnelLassmann1996-bundle} \\
 \addlinespace
     &                    & (90,210,225,90)& $D_{15}$ & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,2}$ & $12346_{\,30}$\, $12357_{\,30}$\, $12367_{\,30}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,4}$ & $12347_{\,30}$\, $12367_{\,30}$\, $12457_{\,30}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,13}$& $12356_{\,30}$\, $1235\,13_{\,30}$\, $1246\,14_{\,30}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,16}$& $12367_{\,30}$\, $1236\,12_{\,30}$\, $1257\,11_{\,30}$ & \\
 \addlinespace
     &                    &                &          & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,22}$& $12457_{\,30}$\, $1247\,13_{\,30}$\, $1257\,11_{\,30}$ & \\
 \addlinespace
     &                    &                & $D_5\times S_3$& $\mbox{}^4\hspace{.3pt}15^{\,7}_{\,2}$ & $12378_{\,60}$\, $1237\,11_{\,30}$ & \\
 \addlinespace
     &                    &                & $S_5\times S_3$& $\mbox{}^4\hspace{.3pt}15^{\,29}_{\,2}$& $12458_{\,60}$\, $124\,10\,13_{\,30}$ & \\
 \addlinespace
     &                    &(\underline{105},270,300,120)& $D_{15}$ & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,3}$ & $12346_{\,30}$\, $12357_{\,30}$\, $12368_{\,30}$\, $12378_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,5}$ & $12347_{\,30}$\, $12367_{\,30}$\, $12458_{\,30}$\, $12478_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,6}$ & $12347_{\,30}$\, $12367_{\,30}$\, $1247\,14_{\,30}$\, $124\,11\,13_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,7}$ & $12347_{\,30}$\, $12368_{\,30}$\, $12378_{\,30}$\, $12457_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,8}$ & $12348_{\,30}$\, $12378_{\,30}$\, $12458_{\,30}$\, $124\,12\,13_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,9}$ & $12348_{\,30}$\, $12378_{\,30}$\, $12468_{\,30}$\, $1246\,14_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,10}$& $12348_{\,30}$\, $12378_{\,30}$\, $1248\,10_{\,30}$\, $124\,10\,12_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,11}$& $12349_{\,30}$\, $12378_{\,30}$\, $12379_{\,30}$\, $1249\,11_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,12}$& $12356_{\,30}$\, $1235\,13_{\,30}$\, $1246\,12_{\,30}$\, $1358\,10_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,14}$& $12367_{\,30}$\, $12368_{\,30}$\, $1237\,11_{\,30}$\, $1268\,12_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,15}$& $12367_{\,30}$\, $1236\,12_{\,30}$\, $1257\,10_{\,30}$\, $125\,10\,11_{\,30}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,17}$& $12367_{\,30}$\, $1236\,12_{\,30}$\, $1257\,13_{\,30}$\, $136\,10\,12_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,18}$& $12368_{\,30}$\, $1236\,12_{\,30}$\, $12378_{\,30}$\, $1257\,11_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,19}$& $12457_{\,30}$\, $12478_{\,30}$\, $1248\,10_{\,30}$\, $124\,10\,13_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,20}$& $12457_{\,30}$\, $1247\,10_{\,30}$\, $124\,10\,11_{\,30}$\, $124\,11\,13_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,21}$& $12457_{\,30}$\, $1247\,13_{\,30}$\, $1257\,10_{\,30}$\, $125\,10\,11_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,23}$& $12458_{\,30}$\, $12478_{\,30}$\, $1247\,13_{\,30}$\, $1257\,11_{\,30}$ & \\
 \addlinespace
     &                    &                &           & $\mbox{}^4\hspace{.3pt}15^{\,2}_{\,24}$& $1245\,10_{\,30}$\, $1247\,10_{\,30}$\, $1247\,14_{\,30}$\, $125\,10\,11_{\,30}$ & \\
 \addlinespace
     &                    &                & ${\mathbb Z}_5\times S_3$& $\mbox{}^4\hspace{.3pt}15^{\,4}_{\,2}$ & $12458_{\,30}$\, $12478_{\,30}$\, $1247\,13_{\,30}$\, $125\,10\,11_{\,30}$ & \\
 \addlinespace
     &                    &                & $5\!:\!4[\frac{1}{2}]S_3$& $\mbox{}^4\hspace{.3pt}15^{\,6}_{\,1}$ & $12458_{\,30}$\, $1245\,11_{\,60}$\, $124\,10\,13_{\,30}$ & \\
 \addlinespace
     &                    &                & $D_5\times S_3$& $\mbox{}^4\hspace{.3pt}15^{\,7}_{\,1}$ & $12348_{\,60}$\, $12378_{\,60}$ & \\
 \addlinespace
     &                    &                & $S_5\times S_3$& $\mbox{}^4\hspace{.3pt}15^{\,29}_{\,1}$& $12458_{\,60}$\, $124\,10\,12_{\,60}$ & \\
 \addlinespace
     & $(S^3\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1)$ &(\underline{105},320,375,150)& ${\mathbb Z}_5\times S_3$
                                                                     & $\mbox{}^4\hspace{.3pt}15^{\,4}_{\,1}$ & $1236\,12_{\,30}$\, $1236\,13_{\,15}$\, $1237\,11_{\,15}$\, $1237\,13_{\,30}$ & tight, \cite{KuehnelLutz1999} \\ 
     & $\#\,({\mathbb C}{\bf P}^{\,2})^{\# 5}$  &                &                         &                    & $1238\,11_{\,30}$\, $1238\,12_{\,15}$\, $1368\,11_{\,15}$ & \\
 \addlinespace
     & ........           & ........       & ${\mathbb Z}_{15}$ & ........ & ........ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}

\end{landscape}

%%%  dim = 5  %%%

\begin{landscape}

\small
\defaultaddspace=.1em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\extracolsep{\fill}}rllllll@{}}
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $5$-manifolds.}}\label{tbl:5man}
\\\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endfirsthead
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $5$-manifolds (continued).}}
\\\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
  7  & $S^5$ & (\underline{21},\underline{35},\underline{35}, & $S_7$ & $\mbox{}^5\hspace{.3pt}7^{\,7}_{\,1}$ & $123456_{\,7}$ & $\partial \,\Delta_6$, regular \\
     &       &\underline{21},\underline{7})&&&& \\
 \addlinespace
  8  & $S^5$ &(\underline{28},\underline{56},68, & $S_4wr2$ & $\mbox{}^5\hspace{.3pt}8^{\,47}_{\,1}$   & $123456_{\,16}$& $\partial C_6(8)=(\partial \,\Delta_3)^{*2}$ \\
     &       & 48,16)         &              &       &                & $=\partial\Delta_1\wr\partial C_2(4)$ \cite{JoswigLutz2005} \\
 \addlinespace
  9  & $S^5$ &(\underline{36},81,108, & $S_3wrS_3$ & $\mbox{}^5\hspace{.3pt}9^{\,31}_{\,1}$   & $123467_{\,27}$& $3*3*3$ \\
     &       & 81,27)         &              &       &                & $=\partial TriC(1,2,4;9)$ \\
 \addlinespace
     &       &(\underline{36},\underline{84},117,   & $D_9$       & $\mbox{}^5\hspace{.3pt}9^{\,3}_{\,1}$    & $123456_{\,9}$\, $123467_{\,18}$\, $124578_{\,3}$ & $\partial C_6(9)$ \\
     &       & 90,30)&&&& \\
 \addlinespace
 10  & $S^5$ &(\underline{45},\underline{120},185, & $D_{10}$    & $\mbox{}^5\hspace{.3pt}10^{\,3}_{\,1}$   & $123456_{\,10}$\, $123467_{\,20}$\, $123478_{\,10}$\, $124578_{\,10}$ & $\partial C_6(10)$ \\
     &       & 150,50)&&&& \\
 \addlinespace
 11  & $S^5$ &(\underline{55},154,242, & $D_{11}$                & $\mbox{}^5\hspace{.3pt}11^{\,2}_{\,2}$   & $123456_{\,11}$\, $123467_{\,22}$\, $123479_{\,11}$\, $123678_{\,11}$ & $\partial TriC(1,2,4;11)$ \\
     &       & 198,66)        &                      &                  & $12457\,10_{\,11}$ & \\
 \addlinespace
     &       &(\underline{55},\underline{165},275, & ${\mathbb Z}_{11}$ & $\mbox{}^5\hspace{.3pt}11^{\,1}_{\,1}$   & $123456_{\,11}$\, $123467_{\,11}$\, $123478_{\,11}$\, $12348\,10_{\,11}$ & \\
     &       & 231,77)        &                      &                  & $12378\,10_{\,11}$\, $12379\,10_{\,11}$\, $12468\,10_{\,11}$ & \\
 \addlinespace
     &       &                & $D_{11}$             & $\mbox{}^5\hspace{.3pt}11^{\,2}_{\,1}$ & $123456_{\,11}$\, $123467_{\,22}$\, $123478_{\,22}$\, $124578_{\,11}$ & $\partial C_6(11)$ \\
     &       &                &                      &                  & $124589_{\,11}$ & \\
 \addlinespace
 12  & $S^5$ &(60,160,240,& $2wrS_6$ & $\mbox{}^5\hspace{.3pt}12^{\,293}_{\,1}$ & $12468\,10_{\,64}$ & $\partial C_6^{\Delta}=4*4*4$, \\
     &       & 192,64)        &              &       &                & $=\partial TriC(1,3,5;12)$ \\
     &       &                &              &       &                & regular, nncs \\
 \addlinespace
     &       &(\underline{66},196,318,& $D_6$ & $\mbox{}^5\hspace{.3pt}12^{\,3}_{\,10}$  & $123456_{\,6}$\, $12345\,10_{\,12}$\, $12346\,11_{\,12}$\, $1234\,10\,11_{\,12}$ & \\
     &       & 264,88)        &                      &                  & $12356\,10_{\,12}$\, $1236\,10\,11_{\,12}$\, $1245\,10\,11_{\,6}$\, $12469\,11_{\,6}$ & \\
     &       &                &                      &                  & $12569\,10_{\,2}$\, $14589\,12_{\,2}$\, $145\,10\,11\,12_{\,6}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,3}_{\,11}$  & $123456_{\,6}$\, $12345\,11_{\,12}$\, $12346\,11_{\,12}$\, $12356\,10_{\,12}$ & \\
     &       &                &                      &                  & $1235\,10\,11_{\,12}$\, $1236\,10\,11_{\,12}$\, $1245\,10\,11_{\,6}$\, $12469\,11_{\,6}$ & \\
     &       &                &                      &                  & $12569\,10_{\,2}$\, $14589\,12_{\,2}$\, $145\,10\,11\,12_{\,6}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                & $t12n8(24)$          & $\mbox{}^5\hspace{.3pt}12^{\,8}_{\,3}$   & $123468_{\,24}$\, $12346\,12_{\,24}$\, $12348\,12_{\,8}$\, $12358\,11_{\,24}$ & \\
     &       &                & $=S_4$               &                  & $1236\,10\,11_{\,8}$ & \\
 \addlinespace
     &       &(\underline{66},204,342,& $\frac{1}{2}[3\!:\!2]4$ & $\mbox{}^5\hspace{.3pt}12^{\,5}_{\,4}$   & $123457_{\,12}$\, $123458_{\,12}$\, $123468_{\,12}$\, $12346\,12_{\,12}$ & \\
     &       & 288,96)        &                      &                  & $12347\,12_{\,12}$\, $12358\,11_{\,12}$\, $124578_{\,12}$\, $1247\,10\,11_{\,12}$ & \\
 \addlinespace
     &       &                & $D_4\times{\mathbb Z}_3$& $\mbox{}^5\hspace{.3pt}12^{\,14}_{\,1}$  & $123456_{\,24}$\, $123467_{\,24}$\, $123478_{\,24}$\, $12348\,11_{\,24}$ & \\
 \addlinespace
     &       &                & $t12n15(24)$         & $\mbox{}^5\hspace{.3pt}12^{\,15}_{\,1}$  & $123456_{\,12}$\, $123458_{\,24}$\, $12346\,11_{\,12}$\, $123489_{\,12}$ & \\
     &       &                &                      &                  & $12356\,12_{\,24}$\, $124578_{\,12}$ & \\
 \addlinespace
     &       &                & $S_4\times S_3$      & $\mbox{}^5\hspace{.3pt}12^{\,83}_{\,1}$  & $123456_{\,72}$\, $123567_{\,24}$ & $\partial TriC(1,2,5;12)$ \\
 \addlinespace
     &       &(\underline{66},208,354,& $D_6$& $\mbox{}^5\hspace{.3pt}12^{\,3}_{\,1}$   & $123456_{\,6}$\, $123457_{\,6}$\, $123468_{\,12}$\, $12347\,11_{\,12}$ & \\
     &       & 300,100)       &                      &                  & $12348\,12_{\,12}$\, $1234\,11\,12_{\,6}$\, $12356\,10_{\,12}$\, $123579_{\,12}$ & \\
     &       &                &                      &                  & $12368\,12_{\,6}$\, $12468\,11_{\,6}$\, $12469\,11_{\,6}$\, $12569\,10_{\,2}$ & \\
     &       &                &                      &                  & $13579\,11_{\,2}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,3}_{\,2}$   & $123456_{\,6}$\, $123457_{\,6}$\, $123468_{\,12}$\, $12347\,12_{\,12}$ & \\
     &       &                &                      &                  & $12348\,11_{\,12}$\, $1234\,11\,12_{\,6}$\, $123579_{\,12}$\, $12359\,10_{\,12}$ & \\
     &       &                &                      &                  & $12368\,12_{\,6}$\, $12468\,11_{\,6}$\, $12469\,11_{\,6}$\, $12569\,10_{\,2}$ & \\
     &       &                &                      &                  & $13579\,11_{\,2}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,3}_{\,5}$   & $123456_{\,6}$\, $123457_{\,6}$\, $12346\,10_{\,12}$\, $12347\,12_{\,12}$ & \\
     &       &                &                      &                  & $1234\,10\,12_{\,6}$\, $12357\,11_{\,12}$\, $12369\,10_{\,12}$\, $12369\,12_{\,6}$ & \\
     &       &                &                      &                  & $12378\,11_{\,12}$\, $12478\,10_{\,6}$\, $12569\,10_{\,2}$\, $12578\,10_{\,6}$ & \\
     &       &                &                      &                  & $13579\,11_{\,2}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,3}_{\,7}$   & $123456_{\,6}$\, $123458_{\,12}$\, $123468_{\,12}$\, $123568_{\,12}$ & \\
     &       &                &                      &                  & $124589_{\,12}$\, $12459\,10_{\,12}$\, $1245\,10\,11_{\,6}$\, $124689_{\,12}$ & \\
     &       &                &                      &                  & $12469\,11_{\,6}$\, $12569\,10_{\,2}$\, $14589\,12_{\,2}$\, $145\,10\,11\,12_{\,6}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,3}_{\,8}$   & $123456_{\,6}$\, $123459_{\,12}$\, $123469_{\,12}$\, $123569_{\,12}$ & \\
     &       &                &                      &                  & $12459\,11_{\,12}$\, $1245\,10\,11_{\,6}$\, $12469\,11_{\,6}$\, $12569\,10_{\,2}$ & \\
     &       &                &                      &                  & $134589_{\,12}$\, $13458\,10_{\,12}$\, $14589\,12_{\,2}$\, $145\,10\,11\,12_{\,6}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,3}_{\,9}$   & $123456_{\,6}$\, $12345\,10_{\,12}$\, $12346\,10_{\,12}$\, $12356\,10_{\,12}$ & \\
     &       &                &                      &                  & $12459\,11_{\,12}$\, $1245\,10\,11_{\,6}$\, $12469\,11_{\,6}$\, $12569\,10_{\,2}$ & \\
     &       &                &                      &                  & $134589_{\,12}$\, $13458\,10_{\,12}$\, $14589\,12_{\,2}$\, $145\,10\,11\,12_{\,6}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,3}_{\,12}$  & $123456_{\,6}$\, $12345\,11_{\,12}$\, $12346\,11_{\,12}$\, $12356\,11_{\,12}$ & \\
     &       &                &                      &                  & $124589_{\,12}$\, $12459\,10_{\,12}$\, $1245\,10\,11_{\,6}$\, $124689_{\,12}$ & \\
     &       &                &                      &                  & $12469\,11_{\,6}$\, $12569\,10_{\,2}$\, $14589\,12_{\,2}$\, $145\,10\,11\,12_{\,6}$ & \\
 \addlinespace
     &       &(\underline{66},216,378,& ${\mathbb Z}_{12}$ & $\mbox{}^5\hspace{.3pt}12^{\,1}_{\,1}$   & $123456_{\,12}$\, $123467_{\,12}$\, $123478_{\,12}$\, $123489_{\,12}$ & \\
     &       & 324,108)       &                      &                  & $12349\,11_{\,12}$\, $12389\,11_{\,12}$\, $1238\,10\,11_{\,12}$\, $124689_{\,12}$ & \\
     &       &                &                      &                  & $12469\,11_{\,12}$ & \\
 \addlinespace
     &       &                & $D_6$                & $\mbox{}^5\hspace{.3pt}12^{\,3}_{\,3}$   & $123456_{\,6}$\, $123457_{\,6}$\, $123469_{\,12}$\, $12347\,10_{\,12}$ & \\
     &       &                &                      &                  & $12349\,12_{\,12}$\, $1234\,10\,12_{\,6}$\, $12356\,11_{\,12}$\, $123578_{\,12}$ & \\
     &       &                &                      &                  & $12369\,12_{\,6}$\, $12468\,11_{\,6}$\, $12469\,11_{\,6}$\, $12478\,11_{\,6}$ & \\
     &       &                &                      &                  & $13468\,10_{\,6}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,3}_{\,4}$   & $123456_{\,6}$\, $123457_{\,6}$\, $123469_{\,12}$\, $12347\,12_{\,12}$ & \\
     &       &                &                      &                  & $12349\,10_{\,12}$\, $1234\,10\,12_{\,6}$\, $123578_{\,12}$\, $12358\,11_{\,12}$ & \\
     &       &                &                      &                  & $12369\,12_{\,6}$\, $12468\,11_{\,6}$\, $12469\,11_{\,6}$\, $12478\,11_{\,6}$ & \\
     &       &                &                      &                  & $13468\,10_{\,6}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,3}_{\,6}$   & $123456_{\,6}$\, $123457_{\,6}$\, $12346\,11_{\,12}$\, $12347\,12_{\,12}$ & \\
     &       &                &                      &                  & $1234\,11\,12_{\,6}$\, $12357\,10_{\,12}$\, $12368\,11_{\,12}$\, $12368\,12_{\,6}$ & \\
     &       &                &                      &                  & $12379\,10_{\,12}$\, $12478\,10_{\,6}$\, $12478\,11_{\,6}$\, $12578\,10_{\,6}$ & \\
     &       &                &                      &                  & $13468\,10_{\,6}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                & $\frac{1}{2}[3\!:\!2]4$ & $\mbox{}^5\hspace{.3pt}12^{\,5}_{\,1}$   & $123456_{\,12}$\, $123457_{\,12}$\, $12346\,11_{\,12}$\, $123478_{\,12}$ & \\ 
     &       &                &                      &                  & $123489_{\,12}$\, $12349\,12_{\,12}$\, $12356\,11_{\,12}$\, $123578_{\,12}$ & \\
     &       &                &                      &                  & $1239\,10\,12_{\,12}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,5}_{\,2}$   & $123456_{\,12}$\, $123457_{\,12}$\, $12346\,11_{\,12}$\, $12347\,10_{\,12}$ & \\ 
     &       &                &                      &                  & $12349\,10_{\,12}$\, $12349\,12_{\,12}$\, $12356\,11_{\,12}$\, $123578_{\,12}$ & \\
     &       &                &                      &                  & $1239\,10\,12_{\,12}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,5}_{\,3}$   & $123457_{\,12}$\, $123458_{\,12}$\, $123468_{\,12}$\, $123469_{\,12}$ & \\ 
     &       &                &                      &                  & $12347\,12_{\,12}$\, $12349\,12_{\,12}$\, $1235\,10\,11_{\,12}$\, $12369\,12_{\,12}$ & \\
     &       &                &                      &                  & $124578_{\,12}$ & \\
 \addlinespace
     &       &                & $t12n8(24)$          & $\mbox{}^5\hspace{.3pt}12^{\,8}_{\,1}$   & $123457_{\,24}$\, $12345\,12_{\,24}$\, $123478_{\,24}$\, $12348\,12_{\,8}$ & \\
     &       &                & $=S_4$               &                  & $123579_{\,4}$\, $123678_{\,24}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,8}_{\,2}$   & $123458_{\,24}$\, $12345\,12_{\,24}$\, $12348\,12_{\,8}$\, $123578_{\,24}$ & \\
     &       &                &                      &                  & $123579_{\,4}$\, $12369\,10_{\,24}$ & \\
 \addlinespace
     &       &                & $t12n13(24)$         & $\mbox{}^5\hspace{.3pt}12^{\,13}_{\,1}$  & $123457_{\,24}$\, $123467_{\,24}$\, $123468_{\,24}$\, $123489_{\,24}$ & \\
     &       &                &                      &                  & $12456\,12_{\,12}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}12^{\,13}_{\,2}$  & $123457_{\,24}$\, $123478_{\,24}$\, $12348\,11_{\,24}$\, $123578_{\,24}$ & \\
     &       &                &                      &                  & $12456\,12_{\,12}$ & \\
 \addlinespace
     &       &(\underline{66},\underline{220},390,& $D_{12}$ & $\mbox{}^5\hspace{.3pt}12^{\,12}_{\,1}$  & $123456_{\,12}$\, $123467_{\,24}$\, $123478_{\,24}$\, $123489_{\,12}$ & $\partial C_6(12)$ \\ 
     &       & 336,112)       &                      &                  & $124578_{\,12}$\, $124589_{\,24}$\, $12569\,10_{\,4}$ & \\
 \addlinespace
 13  & $S^5$ &(\underline{78},247,416,& ${\mathbb Z}_{13}$ & $\mbox{}^5\hspace{.3pt}13^{\,1}_{\,2}$   & $123456_{\,13}$\, $123467_{\,13}$\, $123478_{\,13}$\, $123489_{\,13}$ & \\
     &       & 351,117)       &                      &                  & $12349\,12_{\,13}$\, $12389\,11_{\,13}$\, $1239\,11\,12_{\,13}$\, $12467\,12_{\,13}$ & \\
     &       &                &                      &                  & $12479\,12_{\,13}$ & \\
 \addlinespace
     &       &                & $D_{13}$ & $\mbox{}^5\hspace{.3pt}13^{\,2}_{\,3}$   & $123456_{\,13}$\, $123467_{\,26}$\, $123479_{\,26}$\, $123678_{\,13}$ & $\partial TriC(1,2,5;13)$\\ 
     &       &                &                      &                  & $123789_{\,13}$\, $12457\,12_{\,13}$\, $12479\,12_{\,13}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &(\underline{78},260,455,& ${\mathbb Z}_{13}$ & $\mbox{}^5\hspace{.3pt}13^{\,1}_{\,1}$   & $123456_{\,13}$\, $123467_{\,13}$\, $123478_{\,13}$\, $123489_{\,13}$ & \\
     &       & 390,130)       &                      &                  & $12349\,11_{\,13}$\, $1234\,11\,12_{\,13}$\, $12389\,11_{\,13}$\, $1238\,10\,11_{\,13}$ & \\
     &       &                &                      &                  & $12457\,12_{\,13}$\, $12479\,12_{\,13}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}13^{\,1}_{\,5}$   & $123456_{\,13}$\, $123467_{\,13}$\, $123479_{\,13}$\, $12349\,12_{\,13}$ & \\
     &       &                &                      &                  & $123678_{\,13}$\, $123789_{\,13}$\, $1238\,10\,11_{\,13}$\, $1239\,11\,12_{\,13}$ & \\
     &       &                &                      &                  & $12467\,12_{\,13}$\, $12479\,12_{\,13}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}13^{\,1}_{\,7}$   & $123456_{\,13}$\, $123467_{\,13}$\, $12347\,12_{\,13}$\, $12367\,11_{\,13}$ & \\
     &       &                &                      &                  & $1237\,11\,12_{\,13}$\, $12459\,10_{\,13}$\, $12459\,12_{\,13}$\, $12467\,10_{\,13}$ & \\
     &       &                &                      &                  & $12479\,10_{\,13}$\, $12479\,12_{\,13}$ & \\
 \addlinespace
     &       &                & $D_{13}$ & $\mbox{}^5\hspace{.3pt}13^{\,2}_{\,2}$   & $123456_{\,13}$\, $123467_{\,26}$\, $123478_{\,26}$\, $12348\,10_{\,13}$ & $\partial TriC(1,2,4;13)$\\
     &       &                &                      &                  & $123789_{\,13}$\, $124578_{\,13}$\, $12458\,11_{\,13}$\, $1248\,10\,11_{\,13}$ & \\
 \addlinespace
     &       &                & $13\!:\!6$           & $\mbox{}^5\hspace{.3pt}13^{\,5}_{\,1}$   & $123456_{\,39}$\, $123467_{\,78}$\, $12347\,11_{\,13}$ & $\partial TriC(1,3,4;13)$\\
 \addlinespace
     &       &(\underline{78},273,494,& ${\mathbb Z}_{13}$ & $\mbox{}^5\hspace{.3pt}13^{\,1}_{\,3}$   & $123456_{\,13}$\, $123467_{\,13}$\, $123478_{\,13}$\, $12348\,10_{\,13}$ & \\
     &       & 429,143)       &                      &                  & $1234\,10\,12_{\,13}$\, $123789_{\,13}$\,  $1239\,10\,12_{\,13}$\, $1239\,11\,12_{\,13}$ & \\
     &       &                &                      &                  & $12468\,12_{\,13}$\, $1248\,10\,12_{\,13}$\, $13579\,11_{\,13}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}13^{\,1}_{\,4}$   & $123456_{\,13}$\, $123467_{\,13}$\, $123478_{\,13}$\, $12348\,11_{\,13}$ & \\
     &       &                &                      &                  & $1234\,11\,12_{\,13}$\, $12378\,10_{\,13}$\, $1238\,10\,11_{\,13}$\, $12457\,12_{\,13}$ & \\
     &       &                &                      &                  & $12478\,10_{\,13}$\, $12479\,10_{\,13}$\, $12479\,12_{\,13}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}13^{\,1}_{\,6}$   & $123456_{\,13}$\, $123467_{\,13}$\, $12347\,12_{\,13}$\, $123678_{\,13}$ & \\
     &       &                &                      &                  & $12368\,11_{\,13}$\, $123789_{\,13}$\, $12379\,12_{\,13}$\, $1238\,10\,11_{\,13}$ & \\
     &       &                &                      &                  & $1239\,11\,12_{\,13}$\, $12467\,12_{\,13}$\, $1257\,10\,12_{\,13}$ & \\
 \addlinespace
     &       &                & $D_{13}$ & $\mbox{}^5\hspace{.3pt}13^{\,2}_{\,4}$   & $123456_{\,13}$\, $123467_{\,26}$\, $12347\,11_{\,13}$\, $12367\,11_{\,26}$ & \\
     &       &                &                      &                  & $12457\,10_{\,26}$\, $12459\,10_{\,13}$\, $12479\,10_{\,13}$\, $12479\,12_{\,13}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}13^{\,2}_{\,5}$   & $123456_{\,13}$\, $123469_{\,26}$\, $123567_{\,13}$\, $123578_{\,26}$ & \\
     &       &                &                      &                  & $123678_{\,13}$\, $123689_{\,26}$\, $124689_{\,13}$\, $12479\,12_{\,13}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                & $13\!:\!3$           & $\mbox{}^5\hspace{.3pt}13^{\,3}_{\,1}$   & $123456_{\,39}$\, $123467_{\,39}$\, $12347\,11_{\,13}$\, $12348\,11_{\,39}$ & \\
     &       &                &                      &                  & $1238\,11\,12_{\,13}$ & \\
 \addlinespace
     &       &(\underline{78},\underline{286},533,& ${\mathbb Z}_{13}$ & $\mbox{}^5\hspace{.3pt}13^{\,1}_{\,8}$   & $123456_{\,13}$\, $12346\,12_{\,13}$\, $123568_{\,13}$\, $12358\,10_{\,13}$ & \\
     &       & 468,156)       &                      &                  & $1235\,10\,11_{\,13}$\, $123678_{\,13}$\, $123679_{\,13}$\, $12369\,11_{\,13}$ & \\
     &       &                &                      &                  & $1236\,11\,12_{\,13}$\, $123789_{\,13}$\, $124579_{\,13}$\, $12469\,11_{\,13}$ & \\
 \addlinespace
     &       &                & $D_{13}$ & $\mbox{}^5\hspace{.3pt}13^{\,2}_{\,1}$   & $123456_{\,13}$\, $123467_{\,26}$\, $123478_{\,26}$\, $123489_{\,26}$ & $\partial C_6(13)$ \\
     &       &                &                      &                  & $124578_{\,13}$\, $124589_{\,26}$\, $12459\,10_{\,13}$\, $12569\,10_{\,13}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}13^{\,2}_{\,6}$   & $123456_{\,13}$\, $123469_{\,26}$\, $123567_{\,13}$\, $123578_{\,26}$ & \\
     &       &                &                      &                  & $123678_{\,13}$\, $12368\,11_{\,26}$\, $124689_{\,13}$\, $12478\,12_{\,26}$ & \\
 \addlinespace
     &       &                & $13\!:\!6$           & $\mbox{}^5\hspace{.3pt}13^{\,5}_{\,2}$   & $123456_{\,39}$\, $12346\,10_{\,78}$\, $12347\,11_{\,13}$\, $123569_{\,26}$ & \\
 \addlinespace
     & $SU(3)/$ &(\underline{78},\underline{286},533,& $13\!:\!3$ & $\mbox{}^5\hspace{.3pt}13^{\,3}_{\,2}$   & $123458_{\,39}$\, $123459_{\,39}$\, $123479_{\,39}$\, $123569_{\,13}$ & tight, \cite{Barden1965}, \cite{KuehnelLutz1999} \\ 
     & $SO(3)$ & 468,156)       &                      &                  & $12358\,10_{\,13}$\, $12379\,12_{\,13}$ & \\
 \addlinespace
     & $S^4\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1$ &(\underline{78},195,260,& $D_{13}$
                                                                              & $\mbox{}^5\hspace{.3pt}13^{\,2}_{\,7}$   & $123457_{\,26}$\, $123467_{\,26}$\, $123567_{\,13}$ & min., tight, \cite[$M^5$]{Kuehnel1986a-series},\\
     &       & 195,65)        &                      &                  && \cite[$M^5_4$]{KuehnelLassmann1996-bundle}, \cite{KuehnelLutz1999} \\
 \addlinespace
 14  & $S^5$&(84,266,448, & $L(2,7)\times{\mathbb Z}_2$& $\mbox{}^5\hspace{.3pt}14^{\,19}_{\,1}$  & $123456_{\,84}$\, $12346\,12_{\,42}$ & \\
     &       & 378,126) &&&& \\
 \addlinespace
     &       &(84,280,490,& $2[\frac{1}{2}]7\!:\!6$ & $\mbox{}^5\hspace{.3pt}14^{\,4}_{\,1}$   & $123456_{\,21}$\, $12345\,14_{\,21}$\, $123467_{\,42}$\, $12347\,12_{\,7}$ & \\
     &       & 420,140)       &                      &                  & $12356\,11_{\,42}$\, $1236\,11\,14_{\,7}$ & \\
 \addlinespace
     &       &                & $7\!:\!6\times{\mathbb Z}_2$ & $\mbox{}^5\hspace{.3pt}14^{\,7}_{\,1}$   & $123456_{\,42}$\, $12346\,12_{\,84}$\, $12347\,12_{\,14}$ & nncs \\
 \addlinespace
     &       &                & $S_7\times{\mathbb Z}_2$ & $\mbox{}^5\hspace{.3pt}14^{\,49}_{\,1}$  & $123456_{\,140}$ & $\partial TriC(1,3,5;14)$, nncs \\
 \addlinespace
     &       &(\underline{91},308,539,& $D_{14}$ & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,3}$   & $123456_{\,14}$\, $123467_{\,28}$\, $123479_{\,28}$\, $12349\,10_{\,14}$ & $\partial TriC(1,2,5;14)$\\
     &       & 462,154)       &                      &                  & $123678_{\,14}$\, $123789_{\,14}$\, $12457\,13_{\,14}$\, $12479\,10_{\,14}$ & \\
     &       &                &                      &                  & $1247\,10\,13_{\,14}$ & \\
 \addlinespace
     &       &                & $2[\frac{1}{2}]7\!:\!6$ & $\mbox{}^5\hspace{.3pt}14^{\,4}_{\,2}$   & $123456_{\,21}$\, $12345\,14_{\,21}$\, $123467_{\,42}$\, $12347\,12_{\,7}$ & \\
     &       &                &                      &                  & $12356\,12_{\,42}$\, $1235\,12\,14_{\,21}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}14^{\,4}_{\,3}$   & $123456_{\,21}$\, $12345\,14_{\,21}$\, $12346\,12_{\,42}$\, $12347\,12_{\,7}$ & \\
     &       &                &                      &                  & $12356\,12_{\,42}$\, $1235\,12\,14_{\,21}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}14^{\,4}_{\,4}$   & $12346\,11_{\,42}$\, $12346\,13_{\,21}$\, $12348\,11_{\,21}$\, $12369\,13_{\,42}$ & \\
     &       &                &                      &                  & $1236\,11\,14_{\,7}$\, $12389\,14_{\,21}$ & \\
 \addlinespace
     &       &(\underline{91},322,581,& $D_{14}$ & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,5}$   & $123456_{\,14}$\, $123467_{\,28}$\, $12347\,12_{\,14}$\, $12367\,11_{\,28}$ & $\partial TriC(1,3,4;14)$\\
     &       & 504,168)       &                      &                  & $124578_{\,14}$\, $12458\,12_{\,14}$\, $12478\,12_{\,28}$\, $12569\,10_{\,14}$ & \\
     &       &                &                      &                  & $12569\,12_{\,14}$ & \\
 \addlinespace
     &       &                & $L(2,7)\!:\!2$ & $\mbox{}^5\hspace{.3pt}14^{\,16}_{\,1}$  & $12345\,12_{\,84}$\, $12367\,10_{\,56}$\, $12367\,14_{\,28}$ & \\
 \addlinespace
     &       &(\underline{91},336,623,& $D_{14}$ & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,6}$   & $123456_{\,14}$\, $123468_{\,28}$\, $123489_{\,28}$\, $12349\,10_{\,14}$ & \\
     &       & 546,182)       &                      &                  & $123567_{\,14}$\, $123678_{\,14}$\, $124679_{\,28}$\, $124689_{\,14}$ & \\
     &       &                &                      &                  & $12479\,10_{\,14}$\, $1247\,10\,13_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,7}$   & $123456_{\,14}$\, $123469_{\,28}$\, $12349\,10_{\,14}$\, $123567_{\,14}$ & \\
     &       &                &                      &                  & $123578_{\,28}$\, $123678_{\,14}$\, $123689_{\,28}$\, $124689_{\,14}$ & \\
     &       &                &                      &                  & $12479\,10_{\,14}$\, $1247\,10\,13_{\,14}$ & \\
 \addlinespace
     &       &(\underline{91},350,665,& $D_{14}$ & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,2}$   & $123456_{\,14}$\, $123467_{\,28}$\, $123478_{\,28}$\, $12348\,11_{\,14}$ & \\
     &       & 588,196)       &                      &                  & $12378\,11_{\,28}$\, $124578_{\,14}$\, $12458\,12_{\,14}$\, $1248\,11\,12_{\,28}$ & \\
     &       &                &                      &                  & $12569\,10_{\,14}$\, $1256\,10\,11_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,4}$   & $123456_{\,14}$\, $123467_{\,28}$\, $12347\,11_{\,28}$\, $12348\,11_{\,14}$ & \\
     &       &                &                      &                  & $12367\,10_{\,28}$\, $124578_{\,14}$\, $12458\,12_{\,14}$\, $12478\,11_{\,28}$ & \\
     &       &                &                      &                  & $12569\,10_{\,14}$\, $1256\,10\,11_{\,14}$ & \\
 \addlinespace
     &       &(\underline{91},\underline{364},707,& $D_{14}$ & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,1}$   & $123456_{\,14}$\, $123467_{\,28}$\, $123478_{\,28}$\, $123489_{\,28}$ &  $\partial C_6(14)$ \\
     &       & 630,210)       &                      &                  & $1234910_{\,14}$\, $124578_{\,14}$\, $124589_{\,28}$\, $12459\,10_{\,28}$ & \\
     &       &                &                      &                  & $12569\,10_{\,14}$\, $1256\,10\,11_{\,14}$ & \\
 \addlinespace
     &       &                & $2[\frac{1}{2}]7\!:\!6$ & $\mbox{}^5\hspace{.3pt}14^{\,4}_{\,5}$   & $123478_{\,42}$\, $12347\,12_{\,7}$\, $123489_{\,42}$\, $12349\,10_{\,21}$ & \\
     &       &                &                      &                  & $12378\,10_{\,42}$\, $12389\,10_{\,21}$\, $123\,10\,11\,12_{\,21}$\, $12489\,11_{\,14}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     & $S^4\!\times\!S^1$ &(84,210,280,& $D_{14}$ & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,8}$   & $123457_{\,28}$\, $123467_{\,28}$\, $123567_{\,14}$ & \cite[$M^5_4(14)$]{KuehnelLassmann1996-bundle} \\
     &       & 210,70) &&&& \\
 \addlinespace
     &                    &(\underline{91},252,371,& $D_{14}$ & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,10}$   & $123489_{\,28}$\, $12348\,10_{\,28}$\, $123789_{\,14}$\, $12489\,11_{\,14}$ & \\
     &       & 294,98)        &                      &                  & $1248\,10\,11_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,16}$   & $123789_{\,14}$\, $12378\,10_{\,28}$\, $12379\,10_{\,28}$\, $12489\,11_{\,14}$ & \\
     &       &                &                      &                  & $1248\,10\,11_{\,14}$ & \\
 \addlinespace
     & $S^3\!\times\!S^2$ &(84,280,490,& $D_{14}$ & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,9}$   & $123467_{\,28}$\, $12346\,12_{\,28}$\, $123567_{\,14}$\, $12357\,11_{\,28}$ & \\ 
     &       & 420,140)   &                      &                  & $12457\,13_{\,14}$\, $1246\,10\,12_{\,28}$ & \\
 \addlinespace  
% or $X_{\infty}$
     &                    &(\underline{91},336,623,& $D_{14}$ & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,14}$   & $123567_{\,14}$\, $12356\,12_{\,28}$\, $123579_{\,28}$\, $12359\,11_{\,28}$ & \\ 
     &                    & 546,182)       &                      &                  & $1235\,11\,12_{\,28}$\, $12459\,11_{\,14}$\, $124689_{\,14}$\, $12489\,11_{\,14}$ & \\
     &       &                &                      &                  & $1248\,10\,11_{\,14}$ & \\
 \addlinespace
% or $X_{\infty}$
     &                    &(\underline{91},350,665,& $D_{14}$ & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,13}$   & $123567_{\,14}$\, $123569_{\,28}$\, $12357\,13_{\,28}$\, $12359\,11_{\,28}$ & \\ 
     &                    & 588,196)       &                      &                  & $123679_{\,28}$\, $124589_{\,28}$\, $12459\,11_{\,14}$\, $12489\,11_{\,14}$ & \\
     &       &                &                      &                  & $1248\,10\,11_{\,14}$ & \\
 \addlinespace
% or $X_{\infty}$
     &                    &(\underline{91},350,665,& $D_{14}$ & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,15}$   & $123567_{\,14}$\, $12356\,13_{\,28}$\, $123579_{\,28}$\, $12359\,11_{\,28}$ & \\ 
     &                    & 588,196)       &                      &                  & $1235\,11\,12_{\,28}$\, $124589_{\,28}$\, $12459\,11_{\,14}$\, $12489\,11_{\,14}$ & \\
     &       &                &                      &                  & $1248\,10\,11_{\,14}$ & \\
 \addlinespace
     & $S^4\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1$ &(\underline{91},252,371,& $D_{14}$ & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,11}$   & $123489_{\,28}$\, $12348\,11_{\,14}$\, $12349\,10_{\,14}$\, $12378\,10_{\,28}$ & \\
     &       & 294,98)        &                      &                  & $12489\,11_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}14^{\,3}_{\,12}$   & $12348\,10_{\,28}$\, $12348\,11_{\,14}$\, $12349\,10_{\,14}$\, $12379\,10_{\,28}$ & \\
     &       &                &                      &                  & $12489\,11_{\,14}$ & \\
 \addlinespace
     & ........ & ........        & ${\mathbb Z}_{14}$, $D_7$ &     ........       & ........ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
 15  & $S^5$ &(90,275,450,& $D_5wrS_3$ & $\mbox{}^5\hspace{.3pt}15^{\,60}_{\,1}$  & $123456_{\,125}$ & $5*5*5$ \\
     &       & 375,125) &&&& $=\partial TriC(1,4,6;15)$\\
 \addlinespace
     &       &(\underline{105},350,600,& $D_{15}$    & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,9}$  & $123456_{\,15}$\, $12346\,14_{\,15}$\, $12356\,13_{\,30}$\, $12459\,12_{\,15}$ & \\
     &       & 510,170)       &                      &                  & $124679_{\,30}$\, $12479\,14_{\,30}$\, $1249\,11\,12_{\,15}$\, $12569\,13_{\,15}$ & \\
     &       &                &                      &                  & $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &                & ${\mathbb Z}_5\times S_3$ & $\mbox{}^5\hspace{.3pt}15^{\,4}_{\,3}$   & $123456_{\,30}$\, $12346\,14_{\,30}$\, $123568_{\,30}$\, $12358\,13_{\,30}$ & \\ 
     &       &                &                      &                  & $12368\,13_{\,15}$\, $1236\,13\,14_{\,15}$\, $12469\,14_{\,15}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &                & $D_5\times S_3$ & $\mbox{}^5\hspace{.3pt}15^{\,7}_{\,3}$   & $123456_{\,30}$\, $12346\,14_{\,30}$\, $12356\,14_{\,60}$\, $124689_{\,15}$ & \\ 
     &       &                &                      &                  & $12469\,14_{\,30}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &(\underline{105},365,645,& $D_{15}$    & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,3}$  & $123456_{\,15}$\, $123467_{\,30}$\, $123479_{\,30}$\, $12349\,11_{\,15}$ & \\
     &       & 555,185)       &                      &                  & $123678_{\,15}$\, $123789_{\,15}$\, $12389\,10_{\,15}$\, $12457\,14_{\,15}$ & \\
     &       &                &                      &                  & $12479\,14_{\,30}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &                & $D_5\times{\mathbb Z}_3$ & $\mbox{}^5\hspace{.3pt}15^{\,3}_{\,3}$   & $123458_{\,30}$\, $123459_{\,30}$\, $123469_{\,30}$\, $12346\,14_{\,30}$ & \\ 
     &       &                &                      &                  & $12347\,14_{\,30}$\, $12469\,14_{\,30}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &(\underline{105},380,690,& $D_{15}$ & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,5}$  & $123456_{\,15}$\, $123468_{\,30}$\, $123489_{\,30}$\, $12349\,11_{\,15}$ & \\
     &       & 600,200)       &                      &                  & $123567_{\,15}$\, $123678_{\,15}$\, $12389\,10_{\,15}$\, $124689_{\,15}$ & \\
     &       &                &                      &                  & $12469\,14_{\,30}$\, $1249\,11\,12_{\,15}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &                & $D_5\times{\mathbb Z}_3$ & $\mbox{}^5\hspace{.3pt}15^{\,3}_{\,1}$   & $123457_{\,30}$\, $123458_{\,30}$\, $123468_{\,30}$\, $123568_{\,30}$ & \\ 
     &       &                &                      &                  & $12356\,14_{\,30}$\, $124689_{\,15}$\, $12469\,14_{\,30}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &                & ${\mathbb Z}_5\times S_3$ & $\mbox{}^5\hspace{.3pt}15^{\,4}_{\,4}$   & $123457_{\,30}$\, $123458_{\,30}$\, $123468_{\,30}$\, $123568_{\,30}$ & \\ 
     &       &                &                      &                  & $12356\,14_{\,30}$\, $124689_{\,15}$\, $12469\,14_{\,15}$\, $1249\,12\,14_{\,15}$ & \\
     &       &                &                      &                  & $1368\,11\,13_{\,5}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}15^{\,4}_{\,5}$   & $123457_{\,30}$\, $123458_{\,30}$\, $123468_{\,30}$\, $12358\,13_{\,30}$ & \\ 
     &       &                &                      &                  & $1235\,13\,14_{\,30}$\, $12368\,13_{\,15}$\, $1236\,13\,14_{\,15}$\, $12469\,14_{\,15}$ & \\ 
     &       &                &                      &                  & $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &(\underline{105},395,735,& $D_{15}$    & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,4}$  & $123456_{\,15}$\, $123468_{\,30}$\, $123489_{\,30}$\, $12349\,11_{\,15}$ & $\partial TriC(1,2,6;15)$\\ 
     &       & 645,215)       &                      &                  & $123567_{\,15}$\, $123678_{\,15}$\, $12389\,10_{\,15}$\, $124679_{\,30}$ & \\ 
     &       &                &                      &                  & $124689_{\,15}$\, $12479\,14_{\,30}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,6}$  & $123456_{\,15}$\, $123469_{\,30}$\, $12349\,11_{\,15}$\, $123567_{\,15}$ & \\ 
     &       &                &                      &                  & $123578_{\,30}$\, $123678_{\,15}$\, $123689_{\,30}$\, $12389\,10_{\,15}$ & \\ 
     &       &                &                      &                  & $124689_{\,15}$\, $12479\,14_{\,30}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &                & $D_5\times{\mathbb Z}_3$ & $\mbox{}^5\hspace{.3pt}15^{\,3}_{\,4}$   & $123458_{\,30}$\, $123459_{\,30}$\, $12347\,14_{\,30}$\, $12349\,14_{\,30}$ & \\ 
     &       &                &                      &                  & $12358\,13_{\,30}$\, $12369\,14_{\,30}$\, $1247\,12\,14_{\,30}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &                & ${\mathbb Z}_5\times S_3$ & $\mbox{}^5\hspace{.3pt}15^{\,4}_{\,1}$   & $123456_{\,30}$\, $123467_{\,30}$\, $123478_{\,30}$\, $12348\,13_{\,30}$ & \\ 
     &       &                &                      &                  & $1234\,13\,14_{\,30}$\, $12378\,12_{\,15}$\, $1238\,12\,13_{\,15}$\, $124578_{\,30}$ & \\ 
     &       &                &                      &                  & $1267\,11\,12_{\,5}$ & \\
 \addlinespace
     &       & (\underline{105},405,765,& $D_{15}$ & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,2}$  & $123456_{\,15}$\, $123467_{\,30}$\, $123478_{\,30}$\, $123489_{\,30}$ & $\partial TriC(1,2,4;15)$\\ 
     &       & 675,225)       &                      &                  & $12349\,11_{\,15}$\, $12389\,10_{\,15}$\, $124578_{\,15}$\, $124589_{\,30}$ & \\ 
     &       &                &                      &                  & $12459\,12_{\,15}$\, $1249\,11\,12_{\,15}$\, $12569\,13_{\,15}$ & \\
 \addlinespace
     &       &(\underline{105},410,780,& $D_5\times{\mathbb Z}_3$ & $\mbox{}^5\hspace{.3pt}15^{\,3}_{\,5}$   & $123467_{\,30}$\, $123468_{\,30}$\, $123478_{\,30}$\, $123568_{\,30}$ & \\ 
     &       & 690,230)       &                      &                  & $123578_{\,30}$\, $124578_{\,30}$\, $124689_{\,15}$\, $12469\,14_{\,30}$ & \\
     &       &                &                      &                  & $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &                & ${\mathbb Z}_5\times S_3$ & $\mbox{}^5\hspace{.3pt}15^{\,4}_{\,8}$   & $123467_{\,30}$\, $123468_{\,30}$\, $123478_{\,30}$\, $123568_{\,30}$ & \\ 
     &       &                &                      &                  & $123578_{\,30}$\, $124578_{\,30}$\, $124689_{\,15}$\, $12469\,14_{\,15}$ & \\
     &       &                &                      &                  & $1249\,12\,14_{\,15}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                & $D_5\times S_3$ & $\mbox{}^5\hspace{.3pt}15^{\,7}_{\,1}$   & $123456_{\,30}$\, $123467_{\,60}$\, $123478_{\,60}$\, $12348\,12_{\,15}$ & $\partial TriC(1,3,4;15)$\\ 
     &       &                &                      &                  & $12378\,12_{\,30}$\, $124578_{\,30}$\, $1267\,11\,12_{\,5}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}15^{\,7}_{\,2}$   & $123456_{\,30}$\, $123467_{\,60}$\, $12347\,12_{\,60}$\, $12348\,12_{\,15}$ & \\ 
     &       &                &                      &                  & $12367\,11_{\,30}$\, $124578_{\,30}$\, $1267\,11\,12_{\,5}$ & \\
 \addlinespace
     &       &(\underline{105},425,825,& $D_5\times{\mathbb Z}_3$ & $\mbox{}^5\hspace{.3pt}15^{\,3}_{\,2}$   & $123457_{\,30}$\, $12345\,13_{\,30}$\, $12346\,13_{\,30}$\, $12347\,12_{\,30}$ & \\ 
     &       & 735,245)       &                      &                  & $12357\,12_{\,30}$\, $1235\,10\,13_{\,30}$\, $1235\,10\,14_{\,30}$\, $1246\,11\,14_{\,30}$ & \\
     &       &                &                      &                  & $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       & (\underline{105},440,870,& $D_{15}$ & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,8}$  & $123456_{\,15}$\, $12346\,10_{\,30}$\, $123567_{\,15}$\, $123579_{\,30}$ & \\
     &       & 780,260)       &                      &                  & $123678_{\,15}$\, $12368\,11_{\,30}$\, $1236\,10\,11_{\,30}$\, $123789_{\,15}$ & \\
     &       &                &                      &                  & $124689_{\,15}$\, $12469\,10_{\,30}$\, $12489\,14_{\,30}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       & (\underline{105},\underline{455},915,& $D_{15}$ & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,1}$  & $123456_{\,15}$\, $123467_{\,30}$\, $123478_{\,30}$\, $123489_{\,30}$ & $\partial C_6(15)$\\
     &       & 825,275)       &                      &                  & $12349\,10_{\,30}$\, $124578_{\,15}$\, $124589_{\,30}$\, $12459\,10_{\,30}$ & \\
     &       &                &                      &                  & $1245\,10\,11_{\,15}$\, $12569\,10_{\,15}$\, $1256\,10\,11_{\,30}$\, $1267\,11\,12_{\,5}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,7}$  & $123456_{\,15}$\, $12346\,10_{\,30}$\, $123567_{\,15}$\, $123578_{\,30}$ & \\
     &       &                &                      &                  & $123589_{\,30}$\, $123678_{\,15}$\, $12368\,11_{\,30}$\, $1236\,10\,11_{\,30}$ & \\
     &       &                &                      &                  & $124689_{\,15}$\, $12469\,10_{\,30}$\, $12489\,14_{\,30}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     & $SU(3)/$ &(\underline{105},410,780,& ${\mathbb Z}_5\times S_3$ & $\mbox{}^5\hspace{.3pt}15^{\,4}_{\,6}$   & $123459_{\,30}$\, $12345\,10_{\,30}$\, $12348\,10_{\,30}$\, $12356\,10_{\,30}$ & \\ 
     & $SO(3)$ & 690,230)     &                      &                  & $12356\,11_{\,30}$\, $12359\,11_{\,30}$\, $12367\,11_{\,15}$\, $12379\,11_{\,15}$ & \\
     &       &                &                      &                  & $1267\,11\,12_{\,5}$\, $1267\,12\,14_{\,15}$ & \\
 \addlinespace
     &       &(\underline{105},440,870,& ${\mathbb Z}_5\times S_3$ & $\mbox{}^5\hspace{.3pt}15^{\,4}_{\,2}$   & $123456_{\,30}$\, $12346\,10_{\,30}$\, $12348\,10_{\,30}$\, $12348\,14_{\,30}$ & \\ 
     &       & 780,260)       &                      &                  & $12356\,11_{\,30}$\, $12359\,11_{\,30}$\, $12367\,10_{\,30}$\, $12367\,11_{\,15}$ & \\
     &       &                &                      &                  & $12379\,11_{\,15}$\, $1267\,11\,12_{\,5}$\, $1267\,12\,14_{\,15}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}15^{\,4}_{\,7}$   & $12345\,10_{\,30}$\, $12345\,11_{\,30}$\, $12349\,11_{\,30}$\, $12356\,10_{\,30}$ & \\ 
     &       &                &                      &                  & $12356\,11_{\,30}$\, $12367\,11_{\,15}$\, $12368\,10_{\,30}$\, $12368\,14_{\,30}$ & \\
     &       &                &                      &                  & $12379\,11_{\,15}$\, $1267\,11\,12_{\,5}$\, $1267\,12\,14_{\,15}$ & \\
 \addlinespace
     & $S^4\hbox{$\times\hspace{-1.62ex}\_\hspace{-.4ex}\_\hspace{.7ex}$}S^1$ & (90,225,300, & $D_{15}$ & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,10}$  & $123457_{\,30}$\, $123467_{\,30}$\, $123567_{\,15}$ & \cite[$M^5_4(15)$]{KuehnelLassmann1996-bundle} \\
     &       & 225,75)        &                      &                  & & \\
 \addlinespace
     &       & (\underline{105},300,450, & $D_{15}$ & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,12}$  & $12345\,10_{\,30}$\, $12349\,11_{\,15}$\, $1235\,10\,11_{\,30}$\, $12389\,11_{\,30}$ \\
     &       & 360,120)       &                      &                  & $1245\,10\,11_{\,15}$ & \\
 \addlinespace
     &       & (\underline{105},305,465, & $D_{15}$  & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,14}$  & $123678_{\,15}$\, $12367\,12_{\,30}$\, $12368\,11_{\,30}$\, $1236\,11\,12_{\,30}$ \\
     &       & 375,125)       &                      &                  & $1257\,10\,11_{\,15}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &                & $D_5\times{\mathbb Z}_3$ & $\mbox{}^5\hspace{.3pt}15^{\,3}_{\,6}$   & $12368\,11_{\,30}$\, $12368\,12_{\,30}$\, $1236\,11\,12_{\,30}$\, $12378\,12_{\,30}$ & \\ 
     &       &                &                      &                  & $1368\,11\,13_{\,5}$  & \\
 \addlinespace
     &       &                & $D_5\times S_3$      & $\mbox{}^5\hspace{.3pt}15^{\,7}_{\,4}$   & $123678_{\,30}$\, $12367\,11_{\,30}$\, $12368\,13_{\,30}$\, $12378\,12_{\,30}$ & \\
     &       &                &                      &                  & $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       & (\underline{105},315,495, & $D_{15}$  & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,11}$  & $123458_{\,30}$\, $123478_{\,30}$\, $123567_{\,15}$\, $12356\,14_{\,30}$ & \\
     &       & 405,135)       &                      &                  & $123578_{\,30}$ & \\
 \addlinespace
     &       & (\underline{105},320,510, & $D_{15}$  & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,13}$  & $123678_{\,15}$\, $12367\,11_{\,30}$\, $12368\,13_{\,30}$\, $12378\,11_{\,30}$ & \\
     &       & 420,140)       &                      &                  & $1256\,10\,11_{\,30}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,15}$  & $123678_{\,15}$\, $12367\,13_{\,30}$\, $12368\,11_{\,30}$\, $1236\,11\,12_{\,30}$ & \\
     &       &                &                      &                  & $1256\,10\,11_{\,30}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^5\hspace{.3pt}15^{\,2}_{\,16}$  & $12368\,11_{\,30}$\, $12368\,12_{\,30}$\, $1236\,11\,12_{\,30}$\, $12378\,12_{\,30}$ & \\
     &       &                &                      &                  & $1257\,10\,11_{\,15}$\, $1368\,11\,13_{\,5}$ & \\
 \addlinespace
     & ........ & ........    & ${\mathbb Z}_{15}$ &  ........   &  ........  &      \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}

\end{landscape}

%--------------%

%     &       &(\underline{105},410,780,& ${\mathbb Z}_5\times S_3$ & $\mbox{}^5\hspace{.3pt}15^{\,4}_{\,6}$   &  & \\ 
%     &       & 690,230)       &                      &                  &  & \\
%     &       &&&&&       \\ [-3.4mm]
%
%     &       &(\underline{105},440,870,& ${\mathbb Z}_5\times S_3$ & $\mbox{}^5\hspace{.3pt}15^{\,4}_{\,2}$   &  & \\ 
%     &       & 780,260)       &                      &                  &  & \\
%     &       &&&&&       \\ [-3.4mm]

%%%  dim = 6  %%%

\begin{landscape}

\small
\defaultaddspace=.1em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\extracolsep{\fill}}rllllll@{}}
\caption{\protect\parbox[t]{19cm}{Vertex-transitive combinatorial $6$-manifolds.}}\label{tbl:6man}
\\\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endfirsthead
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $6$-manifolds (continued).}}
\\\toprule
 \addlinespace
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
   8 & $S^6$ & (\underline{28},\underline{56},\underline{70},\underline{56},\underline{28},\underline{8}) & $S_8$ & $\mbox{}^6\hspace{.3pt}8^{\,50}_{\,1}$ & $1234567_{\,8}$ & $\partial \,\Delta_7$, regular \\
 \addlinespace
  10 & $S^6$ &(\underline{45},\underline{120},205,222,140,40) & $2wrD_5$ & $\mbox{}^6\hspace{.3pt}10^{\,23}_{\,1}$ & $1234567_{\,40}$ & $\partial\Delta_1\wr\partial C_2(5)$ \cite{JoswigLutz2005}\\
 \addlinespace
  14 & $S^6$ &(84,280,560,672,448,128)& $2wrS_7$   & $\mbox{}^6\hspace{.3pt}14^{\,57}_{\,1}$ & $1234567_{\,128}$ & $\partial C_7^{\Delta}$, regular, nncs \\
 \addlinespace
     &       &(\underline{91},322,665,812,546,156)& $2[\frac{1}{2}]7\!:\!6$ & $\mbox{}^6\hspace{.3pt}14^{\,4}_{\,1}$ & $1234567_{\,42}$\, $123457\,13_{\,42}$\, $123467\,12_{\,14}$ & \\ 
     &       &                &                      &                  & $12356\,11\,12_{\,42}$\, $12357\,11\,13_{\,14}$\, $13579\,11\,13_{\,2}$ & \\
 \addlinespace
 &&(\underline{91},\underline{364},875,1190,840,240)& $2[\frac{1}{2}]7\!:\!6$ & $\mbox{}^6\hspace{.3pt}14^{\,4}_{\,2}$ & $1234568_{\,42}$\, $123458\,14_{\,42}$\, $12345\,11\,13_{\,42}$ & \\
     &       &                &                      &                  & $123567\,10_{\,42}$\, $123567\,13_{\,42}$\, $12356\,11\,14_{\,14}$ & \\ 
     &       &                &                      &                  & $12357\,11\,13_{\,14}$\, $13579\,11\,13_{\,2}$ & \\
 \addlinespace
     & ........ & ........    & ${\mathbb Z}_{14}$, $D_7$& ........ & ........ & \\
 \addlinespace
  15 & $S^5\!\times\!S^1$ &(\underline{105},315,525,525,315,90)& $D_{15}$ & $\mbox{}^6\hspace{.3pt}15^{\,2}_{\,1}$ & $1234568_{\,30}$\, $1234578_{\,30}$\, $1234678_{\,30}$ & min., tight, \cite[$M^6$]{Kuehnel1986a-series}, \\
     &                    &               &          &                    && \cite[$M^6_5$]{KuehnelLassmann1996-bundle}, \cite{KuehnelLutz1999} \\

 \addlinespace
     & $S^3\!\times\!S^3$ &(\underline{105},435,1125,1605,1155,330)& $D_{15}$ & $\mbox{}^6\hspace{.3pt}15^{\,2}_{\,5}$ & $123458\,10_{\,30}$\, $123458\,11_{\,30}$\, $1234689_{\,30}$ & \\
     &       &                &                      &                  & $123468\,14_{\,30}$\, $123469\,12_{\,30}$\, $1234789_{\,30}$ & \\
     &       &                &                      &                  & $123478\,10_{\,30}$\, $123578\,10_{\,30}$\, $12357\,10\,13_{\,30}$ & \\
     &       &                &                      &                  & $12458\,10\,11_{\,30}$\, $12478\,11\,14_{\,30}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^6\hspace{.3pt}15^{\,2}_{\,6}$ & $123458\,10_{\,30}$\, $123458\,11_{\,30}$\, $1234689_{\,30}$ & \\
     &       &                &                      &                  & $123468\,14_{\,30}$\, $123469\,12_{\,30}$\, $1234789_{\,30}$ & \\
     &       &                &                      &                  & $123478\,10_{\,30}$\, $123578\,10_{\,30}$\, $12357\,10\,13_{\,30}$ & \\
     &       &                &                      &                  & $12458\,10\,13_{\,30}$\, $12478\,10\,14_{\,30}$ & \\
 \addlinespace
     &       &   & $D_5\times S_3 $ & $\mbox{}^6\hspace{.3pt}15^{\,7}_{\,2}$ & $1234589_{\,60}$\, $123458\,12_{\,30}$\, $1234789_{\,60}$ & \\ 
     &       &                &                      &                  & $123479\,11_{\,60}$\, $1235689_{\,60}$\, $123568\,10_{\,60}$ & \\
 \addlinespace
     &       &(\underline{105},450,1200,1740,1260,360)& $D_{15}$ & $\mbox{}^6\hspace{.3pt}15^{\,2}_{\,2}$ & $1234589_{\,30}$\, $123458\,10_{\,30}$\, $123459\,11_{\,30}$ & \\
     &       &                &                      &                  & $1234789_{\,30}$\, $1235689_{\,30}$\, $123568\,14_{\,30}$ & \\
     &       &                &                      &                  & $123569\,14_{\,30}$\, $12358\,10\,14_{\,30}$\, $1235\,10\,12\,13_{\,30}$ & \\
     &       &                &                      &                  & $124579\,11_{\,30}$\, $12457\,11\,13_{\,30}$\, $12479\,11\,13_{\,30}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^6\hspace{.3pt}15^{\,2}_{\,3}$ & $1234589_{\,30}$\, $123458\,10_{\,30}$\, $123459\,11_{\,30}$ & \\
     &       &                &                      &                  & $1234789_{\,30}$\, $123589\,14_{\,30}$\, $12358\,10\,14_{\,30}$ & \\
     &       &                &                      &                  & $1235\,10\,11\,13_{\,30}$\, $1235\,10\,12\,13_{\,30}$\, $124578\,11_{\,30}$ & \\
     &       &                &                      &                  & $12457\,11\,13_{\,30}$\, $124589\,11_{\,30}$\, $12479\,11\,13_{\,30}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^6\hspace{.3pt}15^{\,2}_{\,4}$ & $1234589_{\,30}$\, $123458\,10_{\,30}$\, $123459\,11_{\,30}$ & \\
     &       &                &                      &                  & $1234789_{\,30}$\, $123589\,14_{\,30}$\, $12358\,10\,14_{\,30}$ & \\
     &       &                &                      &                  & $1235\,10\,11\,13_{\,30}$\, $1235\,10\,12\,13_{\,30}$\, $124589\,11_{\,30}$ & \\
     &       &                &                      &                  & $12458\,10\,13_{\,30}$\, $12478\,11\,13_{\,30}$\, $12479\,11\,13_{\,30}$ & \\
 \addlinespace
     &       &                & $D_5\times{\mathbb Z}_3$ & $\mbox{}^6\hspace{.3pt}15^{\,3}_{\,1}$ & $1234589_{\,30}$\, $123458\,10_{\,30}$\, $123459\,13_{\,15}$ & \\
     &       &                &                      &                  & $12345\,10\,12_{\,30}$\, $12345\,12\,13_{\,30}$\, $1234789_{\,30}$ & \\
     &       &                &                      &                  & $12348\,10\,12_{\,15}$\, $12349\,11\,13_{\,30}$\, $1234\,11\,12\,13_{\,30}$ & \\
     &       &                &                      &                  & $1235689_{\,30}$\, $123568\,10_{\,30}$\, $1235\,10\,13\,14_{\,30}$ & \\
     &       &                &                      &                  & $123679\,14_{\,30}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^6\hspace{.3pt}15^{\,3}_{\,2}$ & $1234589_{\,30}$\, $123458\,10_{\,30}$\, $123459\,13_{\,15}$ & \\
     &       &                &                      &                  & $12345\,10\,13_{\,30}$\, $1234789_{\,30}$\, $12348\,10\,12_{\,15}$ & \\
     &       &                &                      &                  & $12349\,12\,13_{\,30}$\, $1234\,10\,12\,13_{\,30}$\, $123589\,14_{\,15}$ & \\
     &       &                &                      &                  & $12358\,10\,14_{\,30}$\, $1235\,10\,13\,14_{\,30}$\, $123678\,14_{\,30}$ & \\
     &       &                &                      &                  & $123789\,14_{\,30}$\, $124578\,13_{\,15}$ & \\
 \addlinespace
     &       &                & $D_5\times S_3$      & $\mbox{}^6\hspace{.3pt}15^{\,7}_{\,1}$ & $1234589_{\,60}$\, $123458\,10_{\,60}$\, $123459\,11_{\,60}$ & \\ 
     &       &                &                      &                  & $1234789_{\,60}$\, $1235689_{\,60}$\, $123568\,10_{\,60}$ & \\
 \addlinespace
     & ........ & ........    & ${\mathbb Z}_{15}$   &  ........   &  ........  &      \\ 
%     & ........ & ........    & ${\mathbb Z}_{15}$, $D_{15}$, &  ........   &  ........  &      \\ 
%     &       &                & $D_5\times{\mathbb Z}_3$,     &   &  & \\
%     &       &                & ${\mathbb Z}_5\times S_3$     &   &  & \\ 
 \addlinespace
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}

\end{landscape}

%%%  dim = 7  %%%

\begin{landscape}

\small
\defaultaddspace=.2em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\extracolsep{\fill}}rllllll@{}}
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $7$-manifolds.}}\label{tbl:7man}
\\\toprule
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endfirsthead
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $7$-manifolds (continued).}}
\\\toprule
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
  9  & $S^7$ & (\underline{36},\underline{84},\underline{126},\underline{126}, & $S_9$ & $\mbox{}^7\hspace{.3pt}9^{\,34}_{\,1}$ & $12345678_{\,9}$ & $\partial \,\Delta_8$, regular \\
     &       & \underline{84},\underline{36},\underline{9}) &&&& \\
 \addlinespace
 10  & $S^7$ &(\underline{45},\underline{120},\underline{210},250, & $S_5wr2$ & $\mbox{}^7\hspace{.3pt}10^{\,43}_{\,1}$  & $12345678_{\,25}$ & $\partial C_8(10)=(\partial \,\Delta_4)^{*2}$ \\
     &       & 200,100,25)    &                      &        &                & \\
 \addlinespace
 11  & $S^7$ &(\underline{55},\underline{165},\underline{330},451, & $D_{11}$ & $\mbox{}^7\hspace{.3pt}11^{\,2}_{\,1}$   & $12345678_{\,11}$\, $12345689_{\,22}$\, $12346789_{\,11}$ & $\partial C_8(11)$ \\
     &       & 407,220,55)    &                      &                  & $1234679\,10_{\,11}$ & \\
 \addlinespace
 12  & $S^7$ &(\underline{66},216,459,648,& $S_3wrS_4$              & $\mbox{}^7\hspace{.3pt}12^{\,289}_{\,1}$ & $12345678_{\,81}$ & $3*3*3*3$ \\
     &       & 594,324,81) &&&& \\
 \addlinespace
     & &(\underline{66},\underline{220},483,708,& $t12n8(24)$       & $\mbox{}^7\hspace{.3pt}12^{\,8}_{\,1}$   & $1234567\,11_{\,24}$\, $1234567\,12_{\,24}$\, $123457\,11\,12_{\,24}$ & \\ 
     &       & 670,372,93)    & $=S_4$               &                  & $123459\,11\,12_{\,12}$\, $123467\,10\,12_{\,6}$\, $1246789\,10_{\,3}$ & \\
 \addlinespace
     & &(\underline{66},\underline{220},486,720,&$2wrD_6$& $\mbox{}^7\hspace{.3pt}12^{\,193}_{\,1}$ & $1234568\,10_{\,96}$ &  $\partial\Delta_1\wr\partial C_2(6)$ \cite{JoswigLutz2005}\\
     &       & 688,384,96) &&&& \\
 \addlinespace
     & &(\underline{66},\underline{220},\underline{495},756, & $D_{12}$  & $\mbox{}^7\hspace{.3pt}12^{\,12}_{\,1}$  & $12345678_{\,12}$\, $12345689_{\,24}$\, $1234569\,10_{\,12}$ & $\partial C_8(12)$ \\ 
     &       & 742,420,105)   &                      &                  & $12346789_{\,12}$\, $1234679\,10_{\,24}$\, $123467\,10\,11_{\,12}$ & \\
     &       &                &                      &                  & $1234789\,10_{\,6}$\, $124578\,10\,11_{\,3}$ & \\
 \addlinespace
 13  & $S^7$ &(\underline{78},\underline{286},689,1092, & ${\mathbb Z}_{13}$      & $\mbox{}^7\hspace{.3pt}13^{\,1}_{\,1}$   & $12345678_{\,13}$\, $12345689_{\,13}$\, $1234569\,10_{\,13}$ & \\ 
     &       & 1092,624,156)  &                      &                  & $123456\,10\,12_{\,13}$\, $123459\,10\,11_{\,13}$\, $12345\,10\,11\,12_{\,13}$ & \\
     &       &                &                      &                  & $1234678\,12_{\,13}$\, $1234689\,10_{\,13}$\, $123468\,10\,12_{\,13}$ & \\ 
     &       &                &                      &                  & $1235679\,10_{\,13}$\, $123567\,10\,11_{\,13}$\, $123579\,10\,11_{\,13}$ & \\
 \addlinespace
     & &(\underline{78},\underline{286},702,1144, & $D_{13}$     & $\mbox{}^7\hspace{.3pt}13^{\,2}_{\,2}$   & $12345678_{\,13}$\, $12345689_{\,26}$\, $1234569\,10_{\,26}$ & \\ 
     &       & 1170,676,169)  &                      &                  & $1234678\,12_{\,26}$\, $1234689\,10_{\,26}$\, $123468\,10\,12_{\,13}$ & \\ 
     &       &                &                      &                  & $123567\,10\,11_{\,13}$\, $1235689\,10_{\,13}$\, $123579\,10\,11_{\,13}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^7\hspace{.3pt}13^{\,2}_{\,3}$   & $12345678_{\,13}$\, $12345689_{\,26}$\, $1234569\,11_{\,13}$ & \\ 
     &       &                &                      &                  & $1234589\,11_{\,26}$\, $12346789_{\,13}$\, $1234679\,12_{\,26}$ & \\ 
     &       &                &                      &                  & $1234789\,10_{\,13}$\, $1235689\,11_{\,26}$\, $124578\,10\,11_{\,13}$ & \\
 \addlinespace
     &       &                & $13\!:\!4$           & $\mbox{}^7\hspace{.3pt}13^{\,4}_{\,1}$   & $12345678_{\,26}$\, $12345689_{\,52}$\, $1234569\,10_{\,52}$ & \\ 
     &       &                &                      &                  & $12346789_{\,26}$\, $1235689\,10_{\,13}$ & \\
 \addlinespace
     & &(\underline{78},\underline{286},\underline{715},1196, & $D_{13}$  & $\mbox{}^7\hspace{.3pt}13^{\,2}_{\,1}$   & $12345678_{\,13}$\, $12345689_{\,26}$\, $1234569\,10_{\,26}$ & $\partial C_8(13)$ \\ 
     &       & 1248,728,182)  &                      &                  & $12346789_{\,13}$\, $1234679\,10_{\,26}$\, $123467\,10\,11_{\,26}$ & \\
     &       &                &                      &                  & $123467\,11\,12_{\,13}$\, $1234789\,10_{\,13}$\, $123478\,10\,11_{\,13}$ & \\
     &       &                &                      &                  & $124578\,10\,11_{\,13}$ & \\
 \addlinespace
     &       &                & $13\!:\!4$           & $\mbox{}^7\hspace{.3pt}13^{\,4}_{\,2}$   & $12345678_{\,26}$\, $12345689_{\,52}$\, $1234569\,11_{\,13}$ & \\
     &       &                &                      &                  & $1234589\,10_{\,52}$\, $12346789_{\,26}$\, $1235689\,10_{\,13}$ & \\
 \addlinespace
 14  & $S^7$ &(\underline{91},350,861,1372, & $D_7wr2$     & $\mbox{}^7\hspace{.3pt}14^{\,20}_{\,1}$  & $12345678_{\,49}$\, $1234578\,10_{\,98}$\, $1234789\,10_{\,49}$ & $(\partial C_4(7))^{*2}$ \\
     &       & 1372,784,196) &&&& \\
 \addlinespace
     & &(\underline{91},\underline{364},973,1694, & $D_{14}$ & $\mbox{}^7\hspace{.3pt}14^{\,3}_{\,2}$   & $12345678_{\,14}$\, $12345689_{\,28}$\, $1234569\,10_{\,28}$ & \\ 
     &       & 1806,1064,266) &                      &                  & $123456\,10\,11_{\,14}$\, $12346789_{\,14}$\, $1234679\,10_{\,28}$ & \\
     &       &                &                      &                  & $123467\,10\,12_{\,28}$\, $123467\,12\,13_{\,14}$\, $12346\,10\,11\,12_{\,28}$ & \\
     &       &                &                      &                  & $123479\,10\,12_{\,14}$\, $123569\,10\,11_{\,28}$\, $123678\,11\,12_{\,14}$ & \\
     &       &                &                      &                  & $124578\,10\,13_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^7\hspace{.3pt}14^{\,3}_{\,3}$   & $12345678_{\,14}$\, $12345689_{\,28}$\, $1234569\,10_{\,28}$ & \\ 
     &       &                &                      &                  & $123456\,10\,11_{\,14}$\, $1234678\,13_{\,28}$\, $1234689\,10_{\,28}$ & \\
     &       &                &                      &                  & $123468\,10\,11_{\,28}$\, $123468\,11\,13_{\,14}$\, $123489\,10\,11_{\,7}$ & \\
     &       &                &                      &                  & $123567\,10\,12_{\,14}$\, $1235689\,10_{\,14}$\, $12356\,10\,11\,12_{\,28}$ & \\
     &       &                &                      &                  & $123678\,11\,12_{\,14}$\, $124689\,11\,13_{\,7}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^7\hspace{.3pt}14^{\,3}_{\,4}$   & $12345678_{\,14}$\, $12345689_{\,28}$\, $1234569\,10_{\,28}$ & \\ 
     &       &                &                      &                  & $123456\,10\,11_{\,14}$\, $1234678\,13_{\,28}$\, $1234689\,11_{\,28}$ & \\
     &       &                &                      &                  & $123468\,11\,13_{\,14}$\, $123469\,10\,11_{\,28}$\, $123489\,10\,11_{\,7}$ & \\
     &       &                &                      &                  & $123567\,10\,12_{\,14}$\, $1235689\,10_{\,14}$\, $12356\,10\,11\,12_{\,28}$ & \\
     &       &                &                      &                  & $123678\,11\,12_{\,14}$\, $124689\,11\,13_{\,7}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^7\hspace{.3pt}14^{\,3}_{\,5}$   & $12345678_{\,14}$\, $12345689_{\,28}$\, $1234569\,12_{\,14}$ & \\ 
     &       &                &                      &                  & $1234589\,11_{\,28}$\, $12346789_{\,14}$\, $1234679\,13_{\,28}$ & \\
     &       &                &                      &                  & $123469\,10\,12_{\,28}$\, $123469\,10\,13_{\,14}$\, $1234789\,10_{\,14}$ & \\
     &       &                &                      &                  & $123489\,10\,11_{\,7}$\, $1235689\,12_{\,28}$\, $124578\,10\,12_{\,28}$ & \\
     &       &                &                      &                  & $124578\,10\,13_{\,14}$\, $124589\,11\,12_{\,7}$ & \\
 \addlinespace
     & &(\underline{91},\underline{364},\underline{1001},1806, & $D_{14}$ & $\mbox{}^7\hspace{.3pt}14^{\,3}_{\,1}$   & $12345678_{\,14}$\, $12345689_{\,28}$\, $1234569\,10_{\,28}$ & $\partial C_8(14)$ \\ 
     &       & 1974,1176,294) &                      &                  & $123456\,10\,11_{\,14}$\, $12346789_{\,14}$\, $1234679\,10_{\,28}$ & \\
     &       &                &                      &                  & $123467\,10\,11_{\,28}$\, $123467\,11\,12_{\,28}$\, $123467\,12\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234789\,10_{\,14}$\, $123478\,10\,11_{\,28}$\, $123478\,11\,12_{\,14}$ & \\
     &       &                &                      &                  & $123489\,10\,11_{\,7}$\, $124578\,10\,11_{\,14}$\, $124578\,11\,12_{\,14}$ & \\
     &       &                &                      &                  & $124589\,11\,12_{\,7}$ & \\
 \addlinespace
     & ........ & ........    &${\mathbb Z}_{14}$, $D_7$& ........           & ........ & \\
 \addlinespace
% 15  & $S^7$ &(\underline{105},450,1260,2250, &$5\!:\!4\times{\mathbb Z}_3$ & $\mbox{}^7\hspace{.3pt}15^{\,8}_{\,1}$   & $12345678_{\,60}$\, $12345689_{\,60}$\, $1234569\,10_{\,60}$ & \\ 
%     &       & 2430,1440,360) &                      &                  & $123456\,10\,14_{\,60}$\, $123459\,10\,12_{\,60}$\, $1234678\,14_{\,60}$ & \\
%     &       &&&&&       \\ [-3.4mm]
%     &       &                & $S_5\times S_3$      & $\mbox{}^7\hspace{.3pt}15^{\,29}_{\,1}$  & $12345678_{\,360}$ & \\
%     &       &&&&&       \\ [-3.4mm]
%     &&(\underline{105},450,1275,2310,& $5\!:\!4[\frac{1}{2}]S_3$   & $\mbox{}^7\hspace{.3pt}15^{\,6}_{\,1}$   & $12345678_{\,60}$\, $12345689_{\,60}$\, $1234569\,12_{\,60}$ & \\ 
%     &       & 2520,1500,375) &                      &                  & $123456\,12\,14_{\,60}$\, $1234589\,11_{\,60}$\, $123459\,11\,12_{\,60}$ & \\
%     &       &                &                      &                  & $1234689\,12_{\,15}$ & \\
%     &       &&&&&       \\ [-3.4mm]
%     &       &                &                      & $\mbox{}^7\hspace{.3pt}15^{\,6}_{\,2}$   & $12345678_{\,60}$\, $1234568\,10_{\,60}$\, $123456\,10\,14_{\,60}$ & \\ 
%     &       &                &                      &                  & $12345789_{\,60}$\, $12345\,10\,12\,13_{\,60}$\, $12345\,10\,13\,14_{\,60}$ & \\
%     &       &                &                      &                  & $12348\,11\,12\,14_{\,15}$ & \\
 15  & $S^7$ & (\underline{105},450,1260,2250, & $D_5\times{\mathbb Z}_3$ & $\mbox{}^7\hspace{.3pt}15^{\,3}_{\,1}$  & $12345678_{\,30}$\, $12345689_{\,30}$\, $1234569\,10_{\,30}$ & \\
     &       & 2430,1440,360) &                      &                  & $123456\,10\,12_{\,30}$\, $123456\,12\,14_{\,30}$\, $123459\,10\,12_{\,30}$ & \\
     &       &                &                      &                  & $123459\,11\,12_{\,30}$\, $12345\,11\,12\,13_{\,30}$\, $12345\,12\,13\,14_{\,30}$ & \\
     &       &                &                      &                  & $1234678\,14_{\,30}$\, $1234689\,10_{\,30}$\, $123489\,10\,11_{\,30}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^7\hspace{.3pt}15^{\,3}_{\,2}$  & $12345678_{\,30}$\, $12345689_{\,30}$\, $1234569\,12_{\,30}$ & \\
     &       &                &                      &                  & $123456\,12\,14_{\,30}$\, $1234589\,11_{\,30}$\, $123459\,11\,12_{\,30}$ & \\
     &       &                &                      &                  & $12345\,11\,12\,13_{\,30}$\, $12345\,12\,13\,14_{\,30}$\, $1234678\,10_{\,30}$ & \\
     &       &                &                      &                  & $1234689\,10_{\,30}$\, $123469\,10\,12_{\,30}$\, $123489\,10\,11_{\,30}$ & \\
 \addlinespace
     &       &                & $5\!:\!4\times{\mathbb Z}_3$ & $\mbox{}^7\hspace{.3pt}15^{\,8}_{\,1}$  & $12345678_{\,60}$\, $12345689_{\,60}$\, $1234569\,10_{\,60}$ & \\
     &       &                &                      &                  & $123456\,10\,14_{\,60}$\, $123459\,10\,12_{\,60}$\, $1234678\,14_{\,60}$ & \\
 \addlinespace
     &       &                & $S_5\times S_3$ & $\mbox{}^7\hspace{.3pt}15^{\,29}_{\,1}$  & $12345678_{\,360}$ & \\
 \addlinespace
     &       & (\underline{105},450,1275,2310, & $5\!:\!4[\frac{1}{2}]S_3$ & $\mbox{}^7\hspace{.3pt}15^{\,6}_{\,1}$  & $12345678_{\,60}$\, $12345689_{\,60}$\, $1234569\,12_{\,60}$ & \\
     &       & 2520,1500,375) &                      &                  & $123456\,12\,14_{\,60}$\, $1234589\,11_{\,60}$\, $123459\,11\,12_{\,60}$ & \\
     &       &                &                      &                  & $1234689\,12_{\,15}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^7\hspace{.3pt}15^{\,6}_{\,2}$  & $12345678_{\,60}$\, $1234568\,10_{\,60}$\, $123456\,10\,14_{\,60}$ & \\
     &       &                &                      &                  & $12345789_{\,60}$\, $12345\,10\,12\,13_{\,60}$\, $12345\,10\,13\,14_{\,60}$ & \\
     &       &                &                      &                  & $12348\,11\,12\,14_{\,15}$ & \\
 \addlinespace
     &       & (\underline{105},\underline{455},1275,2265, & $D_{15}$ & $\mbox{}^7\hspace{.3pt}15^{\,2}_{\,6}$  & $12345678_{\,15}$\, $12345689_{\,30}$\, $1234569\,11_{\,30}$ & \\
     &       & 2435,1440,360) &                      &                  & $1234589\,10_{\,30}$\, $123459\,10\,12_{\,30}$\, $12346789_{\,15}$ & \\
     &       &                &                      &                  & $1234679\,14_{\,30}$\, $123469\,11\,14_{\,15}$\, $123489\,10\,11_{\,15}$ & \\
     &       &                &                      &                  & $1235689\,13_{\,30}$\, $123569\,11\,13_{\,30}$\, $123589\,10\,13_{\,30}$ & \\
     &       &                &                      &                  & $12359\,10\,12\,13_{\,30}$\, $12359\,11\,12\,13_{\,15}$\, $124579\,12\,14_{\,15}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       & (\underline{105},\underline{455},1290,2325, & $D_{15}$ & $\mbox{}^7\hspace{.3pt}15^{\,2}_{\,2}$  & $12345678_{\,15}$\, $12345689_{\,30}$\, $1234569\,10_{\,30}$ & \\
     &       & 2525,1500,375) &                      &                  & $123456\,10\,11_{\,30}$\, $1234678\,14_{\,30}$\, $1234689\,10_{\,30}$ & \\
     &       &                &                      &                  & $123468\,10\,12_{\,30}$\, $123468\,12\,14_{\,15}$\, $12346\,10\,11\,12_{\,30}$ & \\
     &       &                &                      &                  & $123567\,10\,11_{\,30}$\, $123567\,11\,12_{\,15}$\, $1235689\,10_{\,15}$ & \\
     &       &                &                      &                  & $123579\,10\,11_{\,15}$\, $12357\,11\,12\,13_{\,30}$\, $12367\,10\,11\,12_{\,15}$ & \\
     &       &                &                      &                  & $12468\,10\,12\,14_{\,15}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^7\hspace{.3pt}15^{\,2}_{\,5}$  & $12345678_{\,15}$\, $12345689_{\,30}$\, $1234569\,11_{\,30}$ & \\
     &       &                &                      &                  & $1234589\,10_{\,30}$\, $123459\,10\,12_{\,30}$\, $12346789_{\,15}$ & \\
     &       &                &                      &                  & $1234679\,14_{\,30}$\, $123469\,11\,14_{\,15}$\, $123489\,10\,11_{\,15}$ & \\
     &       &                &                      &                  & $1235689\,10_{\,15}$\, $123568\,10\,13_{\,30}$\, $123569\,10\,13_{\,30}$ & \\
     &       &                &                      &                  & $123569\,11\,13_{\,30}$\, $12359\,10\,12\,13_{\,30}$\, $12359\,11\,12\,13_{\,15}$ & \\
     &       &                &                      &                  & $124579\,12\,14_{\,15}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^7\hspace{.3pt}15^{\,2}_{\,8}$  & $12345678_{\,15}$\, $12345689_{\,30}$\, $1234569\,13_{\,15}$ & \\
     &       &                &                      &                  & $1234589\,10_{\,30}$\, $123458\,10\,12_{\,30}$\, $123459\,10\,12_{\,30}$ & \\
     &       &                &                      &                  & $12346789_{\,15}$\, $1234679\,14_{\,30}$\, $123469\,11\,13_{\,30}$ & \\
     &       &                &                      &                  & $123469\,11\,14_{\,15}$\, $123489\,10\,11_{\,15}$\, $1235689\,13_{\,30}$ & \\
     &       &                &                      &                  & $123589\,10\,13_{\,30}$\, $12359\,10\,12\,13_{\,30}$\, $12359\,11\,12\,13_{\,15}$ & \\
     &       &                &                      &                  & $124579\,12\,14_{\,15}$ & \\
 \addlinespace
     &       & (\underline{105},\underline{455},1305,2385, & $D_{15}$ & $\mbox{}^7\hspace{.3pt}15^{\,2}_{\,4}$  & $12345678_{\,15}$\, $12345689_{\,30}$\, $1234569\,10_{\,30}$ & \\
     &       & 2615,1560,390) &                      &                  & $123456\,10\,12_{\,15}$\, $123459\,10\,11_{\,30}$\, $1234678\,14_{\,30}$ & \\
     &       &                &                      &                  & $1234689\,10_{\,30}$\, $123468\,10\,12_{\,30}$\, $123468\,12\,14_{\,15}$ & \\
     &       &                &                      &                  & $123567\,10\,11_{\,30}$\, $123567\,11\,12_{\,15}$\, $1235689\,10_{\,15}$ & \\
     &       &                &                      &                  & $12356\,10\,11\,12_{\,30}$\, $123579\,10\,11_{\,15}$\, $12357\,11\,12\,13_{\,30}$ & \\
     &       &                &                      &                  & $12367\,10\,11\,12_{\,15}$\, $12468\,10\,12\,14_{\,15}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^7\hspace{.3pt}15^{\,2}_{\,7}$  & $12345678_{\,15}$\, $12345689_{\,30}$\, $1234569\,13_{\,15}$ & \\
     &       &                &                      &                  & $1234589\,10_{\,30}$\, $123458\,10\,12_{\,30}$\, $123459\,10\,12_{\,30}$ & \\
     &       &                &                      &                  & $12346789_{\,15}$\, $1234679\,14_{\,30}$\, $123469\,11\,13_{\,30}$ & \\
     &       &                &                      &                  & $123469\,11\,14_{\,15}$\, $123489\,10\,11_{\,15}$\, $1235689\,10_{\,15}$ & \\
     &       &                &                      &                  & $123568\,10\,13_{\,30}$\, $123569\,10\,13_{\,30}$\, $12359\,10\,12\,13_{\,30}$ & \\
     &       &                &                      &                  & $12359\,11\,12\,13_{\,15}$\, $124579\,12\,14_{\,15}$ & \\
 \addlinespace
     &       & (\underline{105},\underline{455},1350,2565, & $D_{15}$ & $\mbox{}^7\hspace{.3pt}15^{\,2}_{\,3}$  & $12345678_{\,15}$\, $12345689_{\,30}$\, $1234569\,10_{\,30}$ & \\
     &       & 2885,1740,435) &                      &                  & $123456\,10\,12_{\,15}$\, $123459\,10\,11_{\,30}$\, $1234678\,12_{\,30}$ & \\
     &       &                &                      &                  & $123467\,12\,13_{\,30}$\, $123467\,13\,14_{\,15}$\, $1234689\,10_{\,30}$ & \\
     &       &                &                      &                  & $123468\,10\,12_{\,30}$\, $123478\,12\,13_{\,15}$\, $123567\,11\,12_{\,15}$ & \\
     &       &                &                      &                  & $1235689\,10_{\,15}$\, $123568\,10\,12_{\,30}$\, $123578\,10\,11_{\,30}$ & \\
     &       &                &                      &                  & $123578\,11\,12_{\,30}$\, $123579\,10\,11_{\,15}$\, $12358\,10\,11\,12_{\,15}$ & \\
     &       &                &                      &                  & $12468\,10\,12\,14_{\,15}$ & \\
 \addlinespace
     &       & (\underline{105},\underline{455},\underline{1365},2625, & $D_{15}$ & $\mbox{}^7\hspace{.3pt}15^{\,2}_{\,1}$  & $12345678_{\,15}$\, $12345689_{\,30}$\, $1234569\,10_{\,30}$ & $\partial C_8(15)$ \\
     &       & 2975,1800,450) &                      &                  & $123456\,10\,11_{\,30}$\, $12346789_{\,15}$\, $1234679\,10_{\,30}$ & \\
     &       &                &                      &                  & $123467\,10\,11_{\,30}$\, $123467\,11\,12_{\,30}$\, $123467\,12\,13_{\,30}$ & \\
     &       &                &                      &                  & $123467\,13\,14_{\,15}$\, $1234789\,10_{\,15}$\, $123478\,10\,11_{\,30}$ & \\
     &       &                &                      &                  & $123478\,11\,12_{\,30}$\, $123478\,12\,13_{\,15}$\, $123489\,10\,11_{\,15}$ & \\
     &       &                &                      &                  & $123489\,11\,12_{\,15}$\, $124578\,10\,11_{\,15}$\, $124578\,11\,12_{\,30}$ & \\
     &       &                &                      &                  & $124589\,11\,12_{\,15}$\, $124589\,12\,13_{\,15}$ & \\
 \addlinespace
     & ........ & ........    & ${\mathbb Z}_{15}$ &  ........   &   ........  &     \\
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}

\end{landscape}

%%%  dim = 8  %%%

\begin{landscape}

\small
\defaultaddspace=.2em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\extracolsep{\fill}}rllllll@{}}
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $8$-manifolds.}}\label{tbl:8man}
\\\toprule
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endfirsthead
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $8$-manifolds (continued).}}
\\\toprule
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
 10  & $S^8$ & (\underline{45},\underline{120},\underline{210},\underline{252}, & $S_{10}$ & $\mbox{}^8\hspace{.3pt}10^{\,45}_{\,1}$ & $123456789_{\,10}$ & $\partial \,\Delta_9$, regular \\
     &       & \underline{210},\underline{120},\underline{45},\underline{10}) &&&& \\
 \addlinespace
 12  & $S^8$ &(\underline{66},\underline{220},492,768, &$S_4wrS_3$& $\mbox{}^8\hspace{.3pt}12^{\,294}_{\,1}$ & $123456789_{\,64}$ & $(\partial \,\Delta_3)^{*3}$ \\
     &       & 840,624,288,64) &&&& $=\partial\Delta_1\wr\partial C_3^{\Delta}$ \cite{JoswigLutz2005}\\
 \addlinespace
 14  & $S^8$ &(\underline{91},\underline{364},987,1862, & ${\mathbb Z}_{14}$ & $\mbox{}^8\hspace{.3pt}14^{\,1}_{\,5}$ & $123456789_{\,14}$\, $12345679\,11_{\,14}$\, $1234567\,11\,13_{\,14}$ & \\ 
     &       & 2408,2032,1008,224) &                      &                  & $12345689\,10_{\,14}$\, $1234569\,10\,11_{\,14}$\, $123456\,10\,11\,12_{\,14}$ & \\ 
     &       &                &                      &                  & $123456\,11\,12\,13_{\,14}$\, $1234579\,11\,13_{\,14}$\, $12346789\,11_{\,14}$ & \\ 
     &       &                &                      &                  & $1234678\,11\,13_{\,14}$\, $1234689\,10\,11_{\,14}$\, $123468\,10\,11\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $123468\,10\,12\,13_{\,14}$\, $1234789\,11\,13_{\,14}$\, $1235679\,10\,11_{\,14}$ & \\ 
     &       &                &                      &                  & $123567\,10\,11\,12_{\,14}$ & \\
 \addlinespace
     &       &                & $D_7$ & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,14}$ & $123456789_{\,14}$\, $12345679\,11_{\,14}$\, $1234567\,11\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $12345689\,10_{\,14}$\, $1234569\,10\,11_{\,14}$\, $12345789\,14_{\,14}$ & \\ 
     &       &                &                      &                  & $1234579\,11\,13_{\,14}$\, $1234589\,10\,14_{\,14}$\, $12346789\,11_{\,14}$ & \\ 
     &       &                &                      &                  & $1234678\,11\,13_{\,14}$\, $1234689\,10\,11_{\,14}$\, $123468\,10\,11\,12_{\,14}$ & \\ 
     &       &                &                      &                  & $1235679\,10\,11_{\,14}$\, $123567\,10\,11\,12_{\,14}$\, $123568\,10\,12\,14_{\,14}$ & \\ 
     &       &                &                      &                  & $123578\,10\,12\,14_{\,14}$ & \\
 \addlinespace
     &       &                & $2wrD_7$ & $\mbox{}^8\hspace{.3pt}14^{\,38}_{\,1}$ & $123456789_{\,224}$ &  $\partial\Delta_1\wr\partial C_2(7)$ \cite{JoswigLutz2005}\\
 \addlinespace
     & &(\underline{91},\underline{364},994,1904, & $D_7$ & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,2}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,11_{\,14}$ & \\ 
     &       & 2506,2144,1071,238)               &                      &                  & $1234567\,11\,12_{\,14}$\, $1234567\,12\,13_{\,14}$\, $12345789\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $1234579\,10\,13_{\,14}$\, $123457\,10\,11\,13_{\,14}$\, $123457\,11\,12\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $12346789\,12_{\,14}$\, $1234679\,10\,11_{\,14}$\, $1234679\,11\,12_{\,14}$ & \\ 
     &       &                &                      &                  & $123469\,10\,11\,12_{\,14}$\, $1235679\,10\,11_{\,14}$\, $1235689\,11\,14_{\,14}$ & \\ 
     &       &                &                      &                  & $123569\,10\,11\,14_{\,14}$\, $1235789\,11\,13_{\,14}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,5}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,11_{\,14}$ & \\ 
     &       &                &                      &                  & $1234567\,11\,13_{\,14}$\, $12345689\,10_{\,14}$\, $12345789\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $1234579\,10\,13_{\,14}$\, $123457\,10\,11\,13_{\,14}$\, $1234589\,10\,14_{\,14}$ & \\ 
     &       &                &                      &                  & $123459\,10\,11\,13_{\,14}$\, $12346789\,12_{\,14}$\, $1234678\,12\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $1234679\,10\,12_{\,14}$\, $123467\,10\,11\,12_{\,14}$\, $123568\,10\,11\,14_{\,14}$ & \\ 
     &       &                &                      &                  & $1235789\,11\,13_{\,14}$\, $123589\,10\,11\,14_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,9}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $12345689\,11_{\,14}$\, $1234569\,10\,12_{\,14}$\, $12345789\,11_{\,14}$ & \\ 
     &       &                &                      &                  & $1234578\,11\,13_{\,14}$\, $1234579\,10\,11_{\,14}$\, $123457\,10\,11\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $123459\,10\,11\,12_{\,14}$\, $12345\,10\,11\,12\,13_{\,14}$\, $1234679\,10\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $1234689\,11\,12_{\,14}$\, $1235679\,10\,13_{\,14}$\, $1235689\,11\,14_{\,14}$ & \\ 
     &       &                &                      &                  & $123569\,10\,12\,13_{\,14}$\, $1235789\,11\,13_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,10}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $12345689\,12_{\,14}$\, $1234568\,11\,12_{\,14}$\, $12345789\,10_{\,14}$ & \\ 
     &       &                &                      &                  & $1234578\,10\,11_{\,14}$\, $1234578\,11\,13_{\,14}$\, $123457\,10\,11\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $1234589\,10\,11_{\,14}$\, $1234589\,11\,12_{\,14}$\, $123459\,10\,11\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $123459\,11\,12\,13_{\,14}$\, $1235679\,10\,13_{\,14}$\, $1235689\,11\,12_{\,14}$ & \\ 
     &       &                &                      &                  & $1235689\,11\,14_{\,14}$\, $1235789\,11\,13_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,11}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $12345689\,12_{\,14}$\, $1234568\,11\,12_{\,14}$\, $12345789\,11_{\,14}$ & \\ 
     &       &                &                      &                  & $1234578\,11\,13_{\,14}$\, $1234579\,10\,11_{\,14}$\, $123457\,10\,11\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $1234589\,11\,12_{\,14}$\, $123459\,10\,11\,12_{\,14}$\, $123459\,10\,12\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $12345\,10\,11\,12\,13_{\,14}$\, $1235679\,10\,13_{\,14}$\, $1235689\,11\,12_{\,14}$ & \\ 
     &       &                &                      &                  & $1235689\,11\,14_{\,14}$\, $1235789\,11\,13_{\,14}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,12}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $12345689\,12_{\,14}$\, $1234568\,11\,12_{\,14}$\, $12345789\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $1234579\,10\,13_{\,14}$\, $1234589\,12\,13_{\,14}$\, $123458\,11\,12\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $12346789\,12_{\,14}$\, $1234678\,11\,12_{\,14}$\, $1234679\,10\,12_{\,14}$ & \\ 
     &       &                &                      &                  & $123467\,10\,11\,12_{\,14}$\, $1235679\,10\,13_{\,14}$\, $1235679\,11\,12_{\,14}$ & \\ 
     &       &                &                      &                  & $1235679\,11\,13_{\,14}$\, $1235789\,12\,13_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,15}$ & $123456789_{\,14}$\, $12345679\,13_{\,14}$\, $12345689\,10_{\,14}$ & \\ 
     &       &                &                      &                  & $1234568\,10\,12_{\,14}$\, $1234569\,10\,12_{\,14}$\, $12345789\,10_{\,14}$ & \\ 
     &       &                &                      &                  & $1234578\,10\,12_{\,14}$\, $1234578\,12\,14_{\,14}$\, $1234579\,10\,12_{\,14}$ & \\ 
     &       &                &                      &                  & $1234579\,11\,12_{\,14}$\, $1234579\,11\,13_{\,14}$\, $1234678\,10\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $1234679\,10\,13_{\,14}$\, $1235679\,10\,13_{\,14}$\, $123568\,10\,12\,14_{\,14}$ & \\ 
     &       &                &                      &                  & $123569\,10\,12\,13_{\,14}$\, $123578\,10\,12\,14_{\,14}$ & \\

 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,16}$ & $123456789_{\,14}$\, $12345679\,13_{\,14}$\, $12345689\,10_{\,14}$ & \\ 
     &       &                &                      &                  & $1234568\,10\,12_{\,14}$\, $1234569\,10\,12_{\,14}$\, $12345789\,10_{\,14}$ & \\ 
     &       &                &                      &                  & $1234578\,10\,14_{\,14}$\, $1234579\,10\,12_{\,14}$\, $1234579\,11\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $1234579\,11\,14_{\,14}$\, $1234579\,12\,14_{\,14}$\, $1234678\,10\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $1234679\,10\,13_{\,14}$\, $1235679\,10\,13_{\,14}$\, $123568\,10\,12\,13_{\,14}$ & \\ 
     &       &                &                      &                  & $123569\,10\,12\,13_{\,14}$\, $123579\,10\,12\,13_{\,14}$ & \\
 \addlinespace
     & &(\underline{91},\underline{364},\underline{1001},1946, & ${\mathbb Z}_{14}$ & $\mbox{}^8\hspace{.3pt}14^{\,1}_{\,1}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,11_{\,14}$ & \\
     & & 2604,2256,1134,252)                   &                      &                  & $1234567\,11\,12_{\,14}$\, $1234567\,12\,13_{\,14}$\, $12345789\,10_{\,14}$ & \\
     &       &                &                      &                  & $1234578\,10\,11_{\,14}$\, $1234578\,11\,12_{\,14}$\, $1234578\,12\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234589\,10\,11_{\,14}$\, $1234589\,11\,12_{\,14}$\, $1234589\,12\,13_{\,14}$ & \\
     &       &                &                      &                  & $123459\,10\,11\,13_{\,14}$\, $123459\,11\,12\,13_{\,14}$\, $1235679\,10\,11_{\,14}$ & \\
     &       &                &                      &                  & $1235679\,11\,13_{\,14}$\, $123569\,10\,11\,13_{\,14}$\, $1235789\,12\,13_{\,14}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,1}_{\,2}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,11_{\,14}$ & \\
     &       &                &                      &                  & $1234567\,11\,13_{\,14}$\, $123456\,10\,11\,12_{\,14}$\, $123456\,11\,12\,13_{\,14}$ & \\
     &       &                &                      &                  & $12345789\,13_{\,14}$\, $1234579\,10\,11_{\,14}$\, $1234579\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $12346789\,11_{\,14}$\, $1234678\,11\,13_{\,14}$\, $1234678\,12\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234679\,10\,11_{\,14}$\, $1234689\,10\,11_{\,14}$\, $123468\,10\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $123468\,10\,12\,13_{\,14}$\, $1234789\,11\,13_{\,14}$\, $123567\,10\,11\,12_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,1}_{\,3}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,11_{\,14}$ & \\
     &       &                &                      &                  & $1234567\,11\,13_{\,14}$\, $123456\,10\,11\,12_{\,14}$\, $123456\,11\,12\,13_{\,14}$ & \\
     &       &                &                      &                  & $12345789\,13_{\,14}$\, $1234579\,10\,11_{\,14}$\, $1234579\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $12346789\,13_{\,14}$\, $1234678\,12\,13_{\,14}$\, $1234679\,10\,11_{\,14}$ & \\
     &       &                &                      &                  & $1234679\,11\,13_{\,14}$\, $1234689\,10\,11_{\,14}$\, $1234689\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $123468\,10\,11\,12_{\,14}$\, $123468\,11\,12\,13_{\,14}$\, $123567\,10\,11\,12_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,1}_{\,4}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,11_{\,14}$ & \\
     &       &                &                      &                  & $1234567\,11\,13_{\,14}$\, $123456\,10\,11\,13_{\,14}$\, $123456\,10\,12\,13_{\,14}$ & \\
     &       &                &                      &                  & $12345789\,13_{\,14}$\, $1234579\,10\,11_{\,14}$\, $1234579\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $123459\,10\,11\,12_{\,14}$\, $12345\,10\,11\,12\,13_{\,14}$\, $1234678\,10\,11_{\,14}$ & \\
     &       &                &                      &                  & $1234678\,11\,13_{\,14}$\, $1234678\,12\,13_{\,14}$\, $123468\,10\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $123468\,10\,12\,13_{\,14}$\, $1234789\,11\,13_{\,14}$\, $123567\,10\,11\,12_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,1}_{\,6}$ & $123456789_{\,14}$\, $12345679\,11_{\,14}$\, $1234567\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $12345689\,10_{\,14}$\, $1234569\,10\,11_{\,14}$\, $123456\,10\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $123456\,10\,12\,13_{\,14}$\, $1234579\,11\,13_{\,14}$\, $123459\,10\,11\,12_{\,14}$ & \\
     &       &                &                      &                  & $12345\,10\,11\,12\,13_{\,14}$\, $1234678\,10\,11_{\,14}$\, $1234678\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234679\,10\,11_{\,14}$\, $123468\,10\,11\,13_{\,14}$\, $123468\,10\,12\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234789\,11\,13_{\,14}$\, $1235679\,10\,11_{\,14}$\, $123567\,10\,11\,12_{\,14}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                & $D_7$                & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,1}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,11_{\,14}$ & \\
     &       &                &                      &                  & $1234567\,11\,12_{\,14}$\, $1234567\,12\,13_{\,14}$\, $12345789\,10_{\,14}$ & \\
     &       &                &                      &                  & $1234578\,10\,11_{\,14}$\, $1234578\,11\,12_{\,14}$\, $1234578\,12\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234589\,10\,11_{\,14}$\, $1234589\,11\,12_{\,14}$\, $1234589\,12\,13_{\,14}$ & \\
     &       &                &                      &                  & $123459\,10\,11\,13_{\,14}$\, $123459\,11\,12\,13_{\,14}$\, $1235679\,10\,11_{\,14}$ & \\
     &       &                &                      &                  & $1235679\,11\,13_{\,14}$\, $123569\,10\,11\,13_{\,14}$\, $1235789\,12\,13_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,3}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,11_{\,14}$ & \\
     &       &                &                      &                  & $1234567\,11\,13_{\,14}$\, $12345689\,10_{\,14}$\, $12345789\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234579\,10\,13_{\,14}$\, $123457\,10\,11\,13_{\,14}$\, $1234589\,10\,11_{\,14}$ & \\
     &       &                &                      &                  & $1234589\,11\,14_{\,14}$\, $123459\,10\,11\,13_{\,14}$\, $12346789\,12_{\,14}$ & \\
     &       &                &                      &                  & $1234678\,12\,13_{\,14}$\, $1234679\,10\,12_{\,14}$\, $123467\,10\,11\,12_{\,14}$ & \\
     &       &                &                      &                  & $123568\,10\,11\,14_{\,14}$\, $1235789\,11\,13_{\,14}$\, $1236789\,12\,13_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,4}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,11_{\,14}$ & \\
     &       &                &                      &                  & $1234567\,11\,13_{\,14}$\, $12345689\,10_{\,14}$\, $12345789\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234579\,10\,13_{\,14}$\, $123457\,10\,11\,13_{\,14}$\, $1234589\,10\,11_{\,14}$ & \\
     &       &                &                      &                  & $1234589\,11\,14_{\,14}$\, $123459\,10\,11\,13_{\,14}$\, $12346789\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234679\,10\,12_{\,14}$\, $1234679\,12\,13_{\,14}$\, $123467\,10\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $123567\,10\,11\,14_{\,14}$\, $1235789\,11\,13_{\,14}$\, $123578\,10\,11\,14_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,6}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,13_{\,14}$ & \\
     &       &                &                      &                  & $12345689\,10_{\,14}$\, $1234568\,10\,11_{\,14}$\, $12345789\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234579\,10\,13_{\,14}$\, $1234589\,10\,11_{\,14}$\, $1234589\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $123459\,10\,11\,13_{\,14}$\, $12346789\,12_{\,14}$\, $1234678\,12\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234679\,10\,12_{\,14}$\, $123467\,10\,11\,12_{\,14}$\, $123467\,10\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $123567\,10\,11\,13_{\,14}$\, $1235789\,11\,13_{\,14}$\, $1236789\,12\,13_{\,14}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,7}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,13_{\,14}$ & \\
     &       &                &                      &                  & $12345689\,10_{\,14}$\, $1234568\,10\,11_{\,14}$\, $12345789\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234579\,10\,13_{\,14}$\, $1234589\,10\,11_{\,14}$\, $1234589\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $123459\,10\,11\,13_{\,14}$\, $12346789\,13_{\,14}$\, $1234679\,10\,12_{\,14}$ & \\
     &       &                &                      &                  & $1234679\,12\,13_{\,14}$\, $123567\,10\,11\,13_{\,14}$\, $123567\,10\,11\,14_{\,14}$ & \\
     &       &                &                      &                  & $123568\,10\,11\,14_{\,14}$\, $1235789\,11\,13_{\,14}$\, $123578\,10\,11\,14_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,8}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,13_{\,14}$ & \\
     &       &                &                      &                  & $12345689\,11_{\,14}$\, $1234569\,10\,11_{\,14}$\, $12345789\,11_{\,14}$ & \\
     &       &                &                      &                  & $1234578\,11\,13_{\,14}$\, $1234579\,10\,11_{\,14}$\, $123457\,10\,11\,13_{\,14}$ & \\
     &       &                &                      &                  & $12345\,10\,11\,12\,13_{\,14}$\, $1234679\,10\,13_{\,14}$\, $1234689\,11\,12_{\,14}$ & \\
     &       &                &                      &                  & $123469\,10\,11\,12_{\,14}$\, $1234789\,11\,12_{\,14}$\, $1235679\,10\,13_{\,14}$ & \\
     &       &                &                      &                  & $1235689\,11\,14_{\,14}$\, $123569\,10\,12\,13_{\,14}$\, $1235789\,11\,13_{\,14}$ & \\
 \addlinespace
     &       &                &                      & $\mbox{}^8\hspace{.3pt}14^{\,2}_{\,13}$ & $123456789_{\,14}$\, $12345679\,10_{\,14}$\, $1234567\,10\,13_{\,14}$ & \\
     &       &                &                      &                  & $12345689\,13_{\,14}$\, $1234568\,11\,12_{\,14}$\, $12345789\,13_{\,14}$ & \\
     &       &                &                      &                  & $1234579\,10\,13_{\,14}$\, $123458\,11\,12\,13_{\,14}$\, $12346789\,12_{\,14}$ & \\
     &       &                &                      &                  & $1234678\,11\,12_{\,14}$\, $1234679\,10\,12_{\,14}$\, $123467\,10\,11\,12_{\,14}$ & \\
     &       &                &                      &                  & $123467\,10\,11\,13_{\,14}$\, $1235679\,10\,13_{\,14}$\, $1235679\,11\,12_{\,14}$ & \\
     &       &                &                      &                  & $1235679\,11\,13_{\,14}$\, $1235689\,12\,13_{\,14}$\, $1235789\,12\,13_{\,14}$ & \\
 \addlinespace
 15  & ${\sim}{\mathbb H}{\bf P}^{\,2}$ &(\underline{105},\underline{455},\underline{1365},\underline{3003},
                                                    & $A_5$                   & $\mbox{}^8\hspace{.3pt}15^{\,5}_{\,1}$  & $12345678\,12_{\,60}$\, $12345678\,13_{\,60}$\, $1234567\,12\,14_{\,60}$ & minimal, tight, \\ 
     &       & 4515,4230,2205,490)               &                      &                  & $1234567\,13\,15_{\,15}$\, $1234567\,14\,15_{\,15}$\, $12345689\,12_{\,30}$ & \cite[$M^8_{15}$]{BrehmKuehnel1992}, \\ 
     &       &                &                      &                  & $12345689\,13_{\,30}$\, $1234569\,13\,15_{\,60}$\, $1234569\,14\,15_{\,60}$ & \cite{Kuehnel1995-book}, \cite{KuehnelLutz1999} \\ 
     &       &                &                      &                  & $1234578\,10\,11_{\,20}$\, $123459\,10\,13\,15_{\,10}$\, $123459\,10\,14\,15_{\,30}$ & \\ 
     &       &                &                      &                  & $1234689\,10\,12_{\,30}$\, $123479\,11\,14\,15_{\,10}$ & \\
 \addlinespace
     & ........ & ........    & ${\mathbb Z}_{15}$   &     ........     & ........ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}

\end{landscape}

%%%  dim = 9  %%%

\begin{landscape}

\small
\defaultaddspace=.2em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\extracolsep{\fill}}rllllll@{}}
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $9$-manifolds.}}\label{tbl:9man}
\\\toprule
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endfirsthead
\caption{\protect\parbox[t]{15cm}{Vertex-transitive combinatorial $9$-manifolds (continued).}}
\\\toprule
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
 11  & $S^9$ & (\underline{55},\underline{165},\underline{330},\underline{462},\underline{462}, & $S_{11}$ & $\mbox{}^9\hspace{.3pt}11^{\,8}_{\,1}$ & $123456789\,10_{\,11}$ & $\partial \,\Delta_{10}$, regular \\
     &       & \underline{330},\underline{165},\underline{55},\underline{11}) &&&& \\
 \addlinespace
 12  & $S^9$ &(\underline{66},\underline{220},\underline{495},\underline{792},922,& $S_6wr2$ & $\mbox{}^9\hspace{.3pt}12^{\,299}_{\,1}$ & $123456789\,10_{\,36}$ & $\partial C_{10}(12)=(\partial \,\Delta_5)^{*2}$ \\
     &       &                               &              &       &                & $=\partial\Delta_1\wr\partial C_4(6)$ \\
     &       &                               &              &       &                & $=\partial\Delta_2\wr\partial C_2(4)$ \cite{JoswigLutz2005} \\
 \addlinespace
 13  & $S^9$ &(\underline{78},\underline{286},\underline{715},\underline{1287},1703, &    $D_{13}$      & $\mbox{}^9\hspace{.3pt}13^{\,2}_{\,1}$ & $123456789\,10_{\,13}$\, $12345678\,10\,11_{\,26}$  & $\partial C_{10}(13)$ \\
     &       & 1638,1092,455,91)               &                         &                    & $12345689\,10\,11_{\,26}$\, $12345689\,11\,12_{\,13}$ & \\
     &       &                &                         &                    & $12346789\,11\,12_{\,13}$ & \\
 \addlinespace
 14  & $S^9$ &(\underline{91},\underline{364},\underline{1001},\underline{2002},2954,& $D_{14}$ & $\mbox{}^9\hspace{.3pt}14^{\,3}_{\,1}$ & $123456789\,10_{\,14}$\, $12345678\,10\,11_{\,28}$ & $\partial C_{10}(14)$ \\
     &       & 3136,2254,980,196)               &                         &                    & $12345678\,11\,12_{\,14}$\, $12345689\,10\,11_{\,28}$ & \\
     &       &                &                         &                    & $12345689\,11\,12_{\,28}$\, $12345689\,12\,13_{\,14}$ & \\
     &       &                &                         &                    & $1234569\,10\,11\,12_{\,14}$\, $12346789\,11\,12_{\,28}$ & \\
     &       &                &                         &                    & $1234679\,10\,11\,12_{\,14}$\, $1234679\,10\,12\,13_{\,14}$ & \\
 \addlinespace
 15  & $S^9$ &(\underline{105},450,1305,2673,3915,& $S_3wrS_5$ & $\mbox{}^9\hspace{.3pt}15^{\,93}_{\,1}$ & $123456789\,10_{\,243}$ & $3^{*5}$ \\
     &       & 4050,2835,1215,243) &&&& \\
 \addlinespace
     &       &(\underline{105},\underline{455},\underline{1365},2985,4775,& ${\mathbb Z}_5\times S_3$ & $\mbox{}^9\hspace{.3pt}15^{\,4}_{\,1}$ & $123456789\,10_{\,30}$\, $12345678\,10\,11_{\,30}$ & \\
     &       & 5400,4050,1800,360)               &                         &                    & $12345678\,11\,12_{\,30}$\, $12345678\,12\,14_{\,30}$ & \\
     &       &                &                         &                    & $1234567\,11\,12\,13_{\,30}$\, $1234567\,12\,13\,14_{\,30}$ & \\
     &       &                &                         &                    & $12345689\,10\,14_{\,30}$\, $1234568\,10\,11\,12_{\,30}$ & \\
     &       &                &                         &                    & $1234568\,10\,12\,14_{\,30}$\, $12345789\,10\,11_{\,30}$ & \\
     &       &                &                         &                    & $1234578\,12\,13\,14_{\,30}$\, $123458\,10\,12\,13\,14_{\,30}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
     &       &                & $D_5\times S_3$ & $\mbox{}^9\hspace{.3pt}15^{\,7}_{\,1}$ & $123456789\,10_{\,30}$\, $12345678\,10\,11_{\,60}$ & \\
     &       &                &                         &                    & $12345678\,11\,12_{\,60}$\, $12345689\,10\,14_{\,60}$ & \\
     &       &                &                         &                    & $1234568\,10\,11\,12_{\,60}$\, $1234568\,10\,12\,14_{\,30}$ & \\
     &       &                &                         &                    & $12345789\,10\,11_{\,30}$\, $1234678\,12\,13\,14_{\,30}$ & \\
 \addlinespace
     &       &(\underline{105},\underline{455},\underline{1365},3000,4850,& ${\mathbb Z}_{15}$ & $\mbox{}^9\hspace{.3pt}15^{\,1}_{\,1}$ & $123456789\,10_{\,15}$\, $12345678\,10\,11_{\,15}$ & \\
     &       & 5550,4200,1875,375)               &                         &                    & $12345678\,11\,12_{\,15}$\, $12345678\,12\,13_{\,15}$ & \\
     &       &                &                         &                    & $12345678\,13\,14_{\,15}$\, $12345689\,10\,14_{\,15}$ & \\
     &       &                &                         &                    & $1234568\,10\,11\,12_{\,15}$\, $1234568\,10\,12\,14_{\,15}$ & \\
     &       &                &                         &                    & $1234568\,12\,13\,14_{\,15}$\, $123456\,10\,11\,12\,14_{\,15}$ & \\
     &       &                &                         &                    & $12345789\,10\,11_{\,15}$\, $12345789\,11\,12_{\,15}$ & \\
     &       &                &                         &                    & $12345789\,12\,13_{\,15}$\, $1234579\,11\,12\,13_{\,15}$ & \\
     &       &                &                         &                    & $1234589\,10\,11\,12_{\,15}$\, $1234589\,10\,12\,13_{\,15}$ & \\
     &       &                &                         &                    & $1234589\,10\,13\,14_{\,15}$\, $123458\,10\,12\,13\,14_{\,15}$ & \\
     &       &                &                         &                    & $1234678\,12\,13\,14_{\,15}$\, $123489\,10\,12\,13\,14_{\,15}$ & \\
     &       &                &                         &                    & $1235679\,10\,11\,13_{\,15}$\, $1235679\,10\,13\,14_{\,15}$ & \\
     &       &                &                         &                    & $1235679\,11\,12\,13_{\,15}$\, $123567\,10\,11\,13\,14_{\,15}$ & \\
     &       &                &                         &                    & $1235689\,10\,12\,14_{\,15}$ & \\
 \addlinespace
     &       &(\underline{105},\underline{455},\underline{1365},\underline{3003},4865,& $D_{15}$ & $\mbox{}^9\hspace{.3pt}15^{\,2}_{\,1}$ & $123456789\,10_{\,15}$\, $12345678\,10\,11_{\,30}$ & $\partial C_{10}(15)$ \\
     &       & 5580,4230,1890,378)               &                         &                    & $12345678\,11\,12_{\,30}$\, $12345689\,10\,11_{\,30}$ & \\
     &       &                &                         &                    & $12345689\,11\,12_{\,30}$\, $12345689\,12\,13_{\,30}$ & \\
     &       &                &                         &                    & $12345689\,13\,14_{\,15}$\, $1234569\,10\,11\,12_{\,30}$ & \\
     &       &                &                         &                    & $1234569\,10\,12\,13_{\,15}$\, $12346789\,11\,12_{\,30}$ & \\
     &       &                &                         &                    & $12346789\,12\,13_{\,15}$\, $1234679\,10\,11\,12_{\,15}$ & \\
     &       &                &                         &                    & $1234679\,10\,12\,13_{\,30}$\, $1234679\,10\,13\,14_{\,30}$ & \\
     &       &                &                         &                    & $123467\,10\,11\,12\,13_{\,30}$\, $124578\,10\,11\,13\,14_{\,3}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}

\end{landscape}

%%%  dim = 10  %%%

\begin{landscape}

\small
\defaultaddspace=.15em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\extracolsep{\fill}}rllllll@{}}
\caption{\protect\parbox[t]{19cm}{Vertex-transitive combinatorial $10$-manifolds.}}\label{tbl:10man}
\\\toprule
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
 12  & $S^{10}$ & (\underline{66},\underline{220},\underline{495},\underline{792},\underline{924},\underline{792},\underline{495},\underline{220},\underline{66},\underline{12}) & $S_{12}$ & $\mbox{}^{10}\hspace{.3pt}12^{\,301}_{\,1}$ & $123456789\,10\,11_{\,12}$ & $\partial \,\Delta_{11}$, regular \\ 
 \addlinespace
 14  & $S^{10}$ & (\underline{91},\underline{364},\underline{1001},\underline{2002},2996,3376,2814,1652,616,112) & $2wrD_7$ & $\mbox{}^{10}\hspace{.3pt}14^{\,38}_{\,1}$ & $123456789\,10\,11_{\,56}$ & $\partial\Delta_1\wr\partial C_4(7)$ \cite{JoswigLutz2005}\\
     &          &                &                         &                    & $123456789\,11\,12_{\,56}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}

\bigskip

%%%  dim = 11  %%%

\small
\defaultaddspace=.15em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\extracolsep{\fill}}rllllll@{}}
\caption{\protect\parbox[t]{19cm}{Vertex-transitive combinatorial $11$-manifolds.}}\label{tbl:11man}
\\\toprule
 \addlinespace
 \addlinespace
 $n$ & Manifold & $f$-vector     & Group & Type & List of orbits & Remarks \\ \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
 13  & $S^{11}$ & (\underline{78},\underline{286},\underline{715},\underline{1287},\underline{1716},\underline{1716}, & $S_{13}$ & $\mbox{}^{11}\hspace{.3pt}13^{\,9}_{\,1}$ & $123456789\,10\,11\,12_{\,13}$ & $\partial \,\Delta_{12}$, regular \\
     &          & \underline{1287},\underline{715},\underline{286},\underline{78},\underline{13}) &&&& \\ 
 \addlinespace
 14  & $S^{11}$ &(\underline{91},\underline{364},\underline{1001},\underline{2002},\underline{3003},3430,& $S_7wr2$ & $\mbox{}^{11}\hspace{.3pt}14^{\,61}_{\,1}$ & $123456789\,10\,11\,12_{\,49}$ & $\partial C_{12}(14)=(\partial \,\Delta_6)^{*2}$ \\
     &          & 2989,1960,931,294,49)               &              &       &                &  \\
 \addlinespace
 15  & $S^{11}$ &(\underline{105},\underline{455},\underline{1365},3000,4975,6300,& $S_5wrS_3$ & $\mbox{}^{11}\hspace{.3pt}15^{\,102}_{\,1}$ & $123456789\,10\,11\,12_{\,125}$ & $(\partial \,\Delta_4)^{*3}$ \\
     &          & 6075,4375,2250,750,125) &&&& \\
 \addlinespace
     &          &(\underline{105},\underline{455},\underline{1365},\underline{3003},5000,6390,& $S_3wrD_5$ & $\mbox{}^{11}\hspace{.3pt}15^{\,86}_{\,1}$ & $123456789\,10\,11\,12_{\,135}$ & $\partial\Delta_2\wr\partial C_2(5)$ \cite{JoswigLutz2005}\\
     &          & 6255,4590,2403,810,135) &&&& \\
 \addlinespace
     &          &(\underline{105},\underline{455},\underline{1365},\underline{3003},\underline{5005},6420,& $D_{15}$ & $\mbox{}^{11}\hspace{.3pt}15^{\,2}_{\,1}$ & $123456789\,10\,11\,12_{\,15}$ & $\partial C_{12}(15)$ \\
     &          & 6330,4690,2478,840,140)               &                         &                    & $123456789\,10\,12\,13_{\,30}$ & \\
     &          &                &                         &                    & $12345678\,10\,11\,12\,13_{\,30}$ & \\
     &          &                &                         &                    & $12345678\,10\,11\,13\,14_{\,15}$ & \\
     &          &                &                         &                    & $12345689\,10\,11\,12\,13_{\,15}$ & \\
     &          &                &                         &                    & $12345689\,10\,11\,13\,14_{\,30}$ & \\
     &          &                &                         &                    & $12346789\,11\,12\,13\,14_{\,5}$ & \\
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}

\end{landscape}

\begin{landscape}

\small
\defaultaddspace=.2em

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\extracolsep{\fill}}lll@{}}
\caption{\protect\parbox[t]{15cm}{List of generators for the group actions in Table~\ref{tbl:2man} -- Table~\ref{tbl:11man}.}}\label{tbl:generators}
\\\toprule
 \addlinespace
 \addlinespace
     Action   &        Group        & Generators \\ \midrule
\endfirsthead
\caption{\protect\parbox[t]{15cm}{List of generators (continued).}}
\\\toprule
 \addlinespace
 \addlinespace
     Action   &        Group        & Generators \\ \midrule
\endhead
\bottomrule
\endfoot
 \addlinespace
 \addlinespace
 \addlinespace
   $6^{\,11}$ &$[2^3]S_3\!=\!2wrS_3$&  (3,6), (1,3,5)(2,4,6), (1,5)(2,4) \\
 \addlinespace
   $6^{\,12}$ & $A_5$               &  (1,2,3,4,6), (1,4)(5,6)\\
 \addlinespace
   $6^{\,13}$ & $[S_3^{\,2}]2\!=\!S_3wr2$  &  (2,4,6), (2,4), (1,4)(2,5)(3,6) \\
 \addlinespace
    $7^{\,4}$ & $7\!:\!6$           &  (1,2,3,4,5,6,7), (1,3,2,6,4,5)\\
 \addlinespace
   $8^{\,15}$ & $t8n15(32)$         &  (1,2,3,4,5,6,7,8), (1,5)(3,7), (1,6)(2,5)(3,4)(7,8)\\
 \addlinespace
   $8^{\,44}$ &$[2^4]S_4\!=\!2wrS_4$&  (4,8), (1,8)(4,5), (1,2,3,8)(4,5,6,7)\\
 \addlinespace
   $8^{\,47}$ & $[S_4^{\,2}]2\!=\!S_4wr2$  &  (1,2,3,8), (2,3), (1,5)(2,6)(3,7)(4,8) \\
 \addlinespace
    $9^{\,4}$ & $S_3\times{\mathbb Z}_3$ & (1,2,9)(3,4,5)(6,7,8), (1,2)(4,5)(7,8), (1,4,7)(2,5,8)(3,6,9) \\
 \addlinespace
   $9^{\,13}$ & ${\mathbb Z}_3^{\,2}\!:\!{\mathbb Z}_6$ &  (1,2,9)(3,4,5)(6,7,8), (1,4,7)(2,5,8)(3,6,9), (3,4,5)(6,8,7), (1,2)(3,5)(6,7)\\
 \addlinespace
   $9^{\,18}$ & ${\mathbb Z}_3^{\,2}\!:\!D_6$ &  (1,2,9)(3,4,5)(6,7,8), (1,4,7)(2,5,8)(3,6,9), (3,4,5)(6,8,7), (1,2)(3,6)(4,8)(5,7), (1,2)(3,5)(6,7)\\
 \addlinespace
   $9^{\,31}$ &$[S_3^{\,3}]S_3\!=\!S_3wrS_3$&  (1,2,9), (1,2), (1,4,7)(2,5,8)(3,6,9), (3,6)(4,7)(5,8)\\
 \addlinespace
   $10^{\,2}$ & $D_5$                   &  (1,3,5,7,9)(2,4,6,8,10), (1,4)(2,3)(5,10)(6,9)(7,8)\\
 \addlinespace
   $10^{\,4}$ & $\frac{1}{2}[5\!:\!4]2$ &  (1,3,5,7,9)(2,4,6,8,10), (1,2,9,8)(3,6,7,4)(5,10)\\
 \addlinespace
   $10^{\,7}$ & $A_5$                   &  (1,3,5,7,9)(2,4,6,8,10), (1,9)(3,4)(5,10)(6,7)\\
 \addlinespace
  $10^{\,21}$ & $[D_5^{\,2}]2\!=\!D_5wr2$&  (2,4,6,8,10), (2,8)(4,6), (1,6)(2,7)(3,8)(4,9)(5,10)\\
 \addlinespace
  $10^{\,22}$ & $S_5\times{\mathbb Z}_2$&  (1,3,5,7,9)(2,4,6,8,10), (2,10)(5,7), (1,6)(2,7)(3,8)(4,9)(5,10)\\
 \addlinespace
  $10^{\,23}$ &$[2^5]D_5\!=\!2wrD_5$    &  (5,10), (1,3,5,7,9)(2,4,6,8,10), (1,9)(2,8)(3,7)(4,6)\\
 \addlinespace
  $10^{\,39}$ &$[2^5]S_5\!=\!2wrS_5$    &  (5,10), (1,3,5,7,9)(2,4,6,8,10), (2,10)(5,7)\\
 \addlinespace
  $10^{\,43}$ & $[S_5^{\,2}]2\!=\!S_5wr2$  &  (2,4,6,8,10), (2,10), (1,6)(2,7)(3,8)(4,9)(5,10)\\
 \addlinespace
   $12^{\,2}$ & ${\mathbb Z}_3\times{\mathbb Z}_2^{\,2}$ &  (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), (1,7)(2,8)(3,9)(4,10)(5,11)(6,12), (1,5,9)(2,6,10)(3,7,11)(4,8,12) \\
 \addlinespace
   $12^{\,3}$ & $D_6$                   &  (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,11)(2,8)(3,9)(4,6)(5,7)(10,12), (1,12)(2,3)(4,5)(6,7)(8,9)(10,11) \\
 \addlinespace
   $12^{\,4}$ & $A_4$                   &  (1,9,5)(2,4,3)(6,8,7)(10,12,11), (1,11,6)(2,9,7)(3,10,5)(4,8,12)\\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
   $12^{\,5}$ & $\frac{1}{2}[3\!:\!2]4$ &  (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,7)(2,8)(3,9)(4,10)(5,11)(6,12), (1,8,7,2)(3,6,9,12)(4,11,10,5) \\
 \addlinespace
   $12^{\,6}$ & $A_4(12)\times{\mathbb Z}_2$&  (1,9,5)(2,4,3)(6,8,7)(10,12,11), (1,11,6)(2,9,7)(3,10,5)(4,8,12), (1,7)(2,11)(3,12)(4,10)(5,8)(6,9) \\
 \addlinespace
   $12^{\,7}$ & $A_4(6)\times{\mathbb Z}_2$&  (2,8)(3,9)(4,10)(5,11), (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,12)(2,3)(4,5)(6,7)(8,9)(10,11)\\
 \addlinespace
   $12^{\,8}$ & $t12n8(24)\!=\!S_4$     &  (1,2)(3,5)(4,6)(7,9)(8,10), (1,3,6,12)(2,4,7,10)(5,8,11,9)\\
 \addlinespace
   $12^{\,9}$ & $t12n9(24)\!=\!S_4$     &  (1,7)(3,9)(4,10)(6,12), (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,2)(3,12)(4,11)(5,10)(6,9)(7,8) \\
 \addlinespace
  $12^{\,10}$ & $S_3\times{\mathbb Z}_2^{\,2}$ &  (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,5)(2,10)(4,8)(7,11),\\
              &                     &  (1,10)(2,5)(3,12)(4,7)(6,9)(8,11), (1,7)(2,8)(3,9)(4,10)(5,11)(6,12) \\
 \addlinespace
  $12^{\,11}$ & $S_3\times{\mathbb Z}_4$ &  (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,5)(2,10)(4,8)(7,11), (1,4,7,10)(2,5,8,11)(3,6,9,12)\\
 \addlinespace
  $12^{\,13}$ & $t12n13(24)$        &  (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,10)(2,5)(3,12)(4,7)(6,9)(8,11),\\
              &                     &  (1,7)(2,8)(3,9)(4,10)(5,11)(6,12), (1,11)(2,10)(3,9)(4,8)(5,7)\\
 \addlinespace
  $12^{\,14}$ & $D_4\times{\mathbb Z}_3$ &  (1,4,7,10)(2,5,8,11)(3,6,9,12), (1,7)(3,9)(5,11), (1,5,9)(2,6,10)(3,7,11)(4,8,12) \\
 \addlinespace
  $12^{\,15}$ & $t12n15(24)$        &  (1,5,9)(2,6,10)(3,7,11)(4,8,12), (2,8)(4,10)(6,12), (1,7)(3,9)(5,11), (1,2)(3,12)(4,11)(5,10)(6,9)(7,8) \\
 \addlinespace
  $12^{\,28}$ & $D_4\times S_3$     &  (1,4,7,10)(2,5,8,11)(3,6,9,12), (1,7)(3,9)(5,11), (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,5)(2,10)(4,8)(7,11) \\
 \addlinespace
  $12^{\,54}$ & $t12n54(96)$        &  (1,12)(2,3), (1,5,9)(2,6,10)(3,7,11)(4,8,12), (2,3)(4,9)(5,8)(6,10)(7,11),\\
              &                     &  (1,2)(3,12)(4,11)(5,10)(6,9)(7,8)\\
 \addlinespace
  $12^{\,75}$ & $A_5\times{\mathbb Z}_2$ &  (1,3,5,7,9)(2,4,6,8,12), (1,11)(2,8)(3,9)(10,12), (1,12)(2,3)(4,5)(6,7)(8,9)(10,11)\\
 \addlinespace
  $12^{\,76}$ & $[2]A_5$            &  (1,12)(2,3)(4,5)(6,7)(8,9)(10,11), (2,4,6,8,10)(3,5,7,9,11),\\
              &                     &  (4,10)(5,11)(6,8)(7,9), (1,2)(3,12)(4,11)(5,10) \\ 
 \addlinespace
  $12^{\,83}$ & $S_4\times S_3$     &  (1,4,7,10)(2,5,8,11)(3,6,9,12), (1,10)(2,5)(6,9), (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,5)(2,10)(4,8)(7,11)\\
 \addlinespace
 $12^{\,113}$ & $t12n113(192)$      &  (1,12)(2,3)(6,7)(8,9), (1,3,5,7,9,11)(2,4,6,8,10,12),\\
              &                     &  (1,3)(2,12)(4,10)(5,11)(6,8)(7,9), (4,10)(5,11)(6,7)(8,9)\\
 \addlinespace
 $12^{\,124}$ & $[2]A_5\!:\!2$      &  (1,12)(2,3)(4,5)(6,7)(8,9)(10,11), (2,4,6,8,10)(3,5,7,9,11), (1,3,12,2)(4,6,5,7)(8,11,9,10)\\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
 $12^{\,125}$ & $[S_3^{\,2}]D_4\!=\!D_6wr2$&  (2,6,10)(4,8,12), (2,10)(4,8), (1,4,7,10)(2,5,8,11)(3,6,9,12), (1,7)(3,9)(5,11)\\
 \addlinespace
 $12^{\,193}$ & $[2^6]D_6\!=\!2wrD_6$   &  (1,12), (1,3,5,7,9,11)(2,4,6,8,10,12), (1,11)(2,8)(3,9)(4,6)(5,7)(10,12)\\
 \addlinespace
 $12^{\,289}$ & $[S_3^{\,4}]S_4\!=\!S_3wrS_4$ &  (4,8,12), (4,8), (1,4,7,10)(2,5,8,11)(3,6,9,12), (1,10)(2,5)(6,9)\\
 \addlinespace
 $12^{\,293}$ &$[2^6]S_6\!=\!2wrS_6$&  (1,12), (1,3)(2,12), (1,3,5,7,9,11)(2,4,6,8,10,12)\\
 \addlinespace
 $12^{\,294}$ & $[S_4^{\,3}]S_3\!=\!S_4wrS_3$ &  (3,6,9,12), (6,9), (1,5,9)(2,6,10)(3,7,11)(4,8,12), (1,5)(2,10)(4,8)(7,11)\\
 \addlinespace
 $12^{\,299}$ & $[S_6^{\,2}]2\!=\!S_6wr2$ & (2,12), (2,4,6,8,10,12), (1,12)(2,3)(4,5)(6,7)(8,9)(10,11)  \\
 \addlinespace
   $13^{\,3}$ & $13\!:\!3$          &  (1,2,3,4,5,6,7,8,9,10,11,12,13), (1,3,9)(2,6,5)(4,12,10)(7,8,11)\\
 \addlinespace
   $13^{\,4}$ & $13\!:\!4$          &  (1,2,3,4,5,6,7,8,9,10,11,12,13), (1,5,12,8)(2,10,11,3)(4,7,9,6)\\
 \addlinespace
   $13^{\,5}$ & $13\!:\!6$          &  (1,2,3,4,5,6,7,8,9,10,11,12,13), (1,4,3,12,9,10)(2,8,6,11,5,7)\\
 \addlinespace
   $14^{\,2}$ & $D_7$               &  (1,3,5,7,9,11,13)(2,4,6,8,10,12,14), (1,12)(2,11)(3,10)(4,9)(5,8)(6,7)(13,14) \\
 \addlinespace
   $14^{\,4}$ & $2[\frac{1}{2}]7\!:\!6$ &  (1,3,5,7,9,11,13)(2,4,6,8,10,12,14), (1,9,11)(2,4,8)(3,13,5)(6,12,10),\\
              &                     &  (1,6)(2,5)(3,4)(7,14)(8,13)(9,12)(10,11) \\
 \addlinespace
   $14^{\,5}$ & $7\!:\!3\times{\mathbb Z}_2$ & (1,3,5,7,9,11,13)(2,4,6,8,10,12,14), (1,9,11)(2,4,8)(3,13,5)(6,12,10), \\
              &                     &  (1,8)(2,9)(3,10)(4,11)(5,12)(6,13)(7,14) \\
 \addlinespace
   $14^{\,7}$ & $7\!:\!6\times{\mathbb Z}_2$ &  (1,3,5,7,9,11,13)(2,4,6,8,10,12,14), (1,9,11)(2,4,8)(3,13,5)(6,12,10),\\
              &                     &  (1,13)(2,12)(3,11)(4,10)(5,9)(6,8), (1,8)(2,9)(3,10)(4,11)(5,12)(6,13)(7,14)\\
 \addlinespace
  $14^{\,16}$ & $L(2,7)\!:\!2$      &  (1,13,11,9,7,5,3)(2,4,6,8,10,12,14), (1,9,11)(2,4,8)(3,13,5)(6,12,10),\\
              &                     &  (2,4)(5,13)(6,12)(9,11), (1,8)(2,9)(3,10)(4,11)(5,12)(6,13)(7,14)\\
 \addlinespace
  $14^{\,19}$ & $L(2,7)\times{\mathbb Z}_2$&  (1,3,5,7,9,11,13)(2,4,6,8,10,12,14), (1,9,11)(2,4,8)(3,13,5)(6,12,10),\\
              &                     &  (2,4)(5,13)(6,12)(9,11), (1,8)(2,9)(3,10)(4,11)(5,12)(6,13)(7,14) \\
 \addlinespace
  $14^{\,20}$ & $[D_7^{\,2}]2\!=\!D_7wr2$ &  (2,4,6,8,10,12,14), (2,12)(4,10)(6,8), (1,8)(2,9)(3,10)(4,11)(5,12)(6,13)(7,14)\\
 \addlinespace
  $14^{\,38}$ & $[2^7]D_7\!=\!2wrD_7$     &  (7,14), (1,3,5,7,9,11,13)(2,4,6,8,10,12,14), (1,13)(2,12)(3,11)(4,10)(5,9)(6,8)\\
 \addlinespace
 \addlinespace
 \addlinespace
\newpage
 \addlinespace
 \addlinespace
 \addlinespace
  $14^{\,49}$ & $S_7\times{\mathbb Z}_2$  &  (1,3,5,7,9,11,13)(2,4,6,8,10,12,14), (3,5)(10,12), (1,8)(2,9)(3,10)(4,11)(5,12)(6,13)(7,14) \\
 \addlinespace
  $14^{\,57}$ &$[2^7]S_7\!=\!2wrS_7$      &  (7,14), (1,3,5,7,9,11,13)(2,4,6,8,10,12,14), (3,13,5)(6,12,10), (3,5)(10,12)\\
 \addlinespace
  $14^{\,61}$ & $[S_7^{\,2}]2\!=\!S_7wr2$ &  (2,4,6,8,10,12,14), (10,12), (1,8)(2,9)(3,10)(4,11)(5,12)(6,13)(7,14)\\
 \addlinespace
   $15^{\,3}$ & $D_5\times{\mathbb Z}_3$  &  (1,2,3,4,5,6,7,8,9,10,11,12,13,14,15), (1,4)(2,8)(3,12)(6,9)(7,13)(11,14)\\
 \addlinespace
   $15^{\,4}$ & ${\mathbb Z}_5\times S_3$ &  (1,2,3,4,5,6,7,8,9,10,11,12,13,14,15), (1,11)(2,7)(4,14)(5,10)(8,13)\\
 \addlinespace
   $15^{\,5}$ & $A_5$               &   (1,9,10,3,14)(2,15,7,12,6)(4,5,11,13,8), (1,4,10)(2,5,8)(3,7,11)(6,9,15)(12,14,13) \\
 \addlinespace
   $15^{\,6}$ & $5\!:\!4[\frac{1}{2}]S_3$&  (1,2,3,4,5,6,7,8,9,10,11,12,13,14,15), (1,4)(2,8)(3,12)(6,9)(7,13)(11,14),\\
              &                     &  (1,2,4,8)(3,6,12,9)(5,10)(7,14,13,11) \\
 \addlinespace
   $15^{\,7}$ & $D_5\times S_3$     &  (1,2,3,4,5,6,7,8,9,10,11,12,13,14,15), (1,4)(2,8)(3,12)(6,9)(7,13)(11,14), (1,11)(2,7)(4,14)(5,10)(8,13) \\
 \addlinespace
   $15^{\,8}$ & $5\!:\!4\times{\mathbb Z}_3$ &  (1,2,3,4,5,6,7,8,9,10,11,12,13,14,15), (1,7,4,13)(2,14,8,11)(3,6,12,9)\\
 \addlinespace
  $15^{\,10}$ & $S_5$               &  (1,9,10,3,14)(2,15,7,12,6)(4,5,11,13,8), (1,4,10)(2,5,8)(3,7,11)(6,9,15)(12,14,13), \\
              &                     &  (1,4)(2,6)(3,7)(5,15)(8,9)(12,13)\\
 \addlinespace
  $15^{\,11}$ & $5\!:\!4\times S_3$ &  (1,2,3,4,5,6,7,8,9,10,11,12,13,14,15), (1,7,4,13)(2,14,8,11)(3,6,12,9), (1,11)(2,7)(4,14)(5,10)(8,13)\\
 \addlinespace
  $15^{\,15}$ & $[3]A_5\!=\!GL(2,4)$&  (1,9,10,3,14)(2,15,7,12,6)(4,5,11,13,8), (1,4,10)(2,5,8)(3,7,11)(6,9,15)(12,14,13),\\
              &                     &  (1,2,15)(4,5,6)(8,9,10)(12,13,14) \\
 \addlinespace
  $15^{\,18}$ & $[5^2\!:\!2]S_3$    &  (1,13,10,7,4)(2,5,8,11,14), (1,6,11)(2,7,12)(3,8,13)(4,9,14)(5,10,15),\\
              &                     &  (1,4)(2,8)(3,12)(6,9)(7,13)(11,14), (1,11)(2,7)(4,14)(5,10)(8,13)\\
 \addlinespace
  $15^{\,29}$ & $S_5\times S_3$     &  (1,2,3,4,5,6,7,8,9,10,11,12,13,14,15), (1,4)(6,9)(11,14), (1,11)(2,7)(4,14)(5,10)(8,13)\\
 \addlinespace
  $15^{\,60}$ & $[D_5^{\,3}]S_3\!=\!D_5wrS_3$ &  (3,6,9,12,15), (3,12)(6,9), (1,6,11)(2,7,12)(3,8,13)(4,9,14)(5,10,15), (1,11)(2,7)(4,14)(5,10)(8,13)\\
 \addlinespace
  $15^{\,86}$ & $[S_3^{\,5}]D_5\!=\!S_3wrD_5$ &  (5,10,15), (5,10), (1,4,7,10,13)(2,5,8,11,14)(3,6,9,12,15), (1,4)(2,8)(3,12)(6,9)(7,13)(11,14) \\
 \addlinespace
  $15^{\,93}$ & $[S_3^{\,5}]S_5\!=\!S_3wrS_5$ &  (5,10,15), (5,10), (1,4,7,10,13)(2,5,8,11,14)(3,6,9,12,15), (1,4)(6,9)(11,14) \\
 \addlinespace
 $15^{\,102}$ & $[S_5^{\,3}]S_3\!=\!S_5wrS_3$ &  (3,6,9,12,15), (6,9), (1,6,11)(2,7,12)(3,8,13)(4,9,14)(5,10,15), (1,11)(2,7)(4,14)(5,10)(8,13)\\
 \addlinespace
 \addlinespace
 \addlinespace
\end{longtable}
